The AstraLux Multiplicity Survey: Extension to Late M-dwarfs

The distribution of multiplicity among low-mass stars is a key issue to understanding the formation of stars and brown dwarfs, and recent surveys have yielded large enough samples of nearby low-mass stars to study this issue statistically to good accuracy. Previously, we have presented a multiplicity study of ~700 early/mid M-type stars observed with the AstraLux high-resolution Lucky Imaging cameras. Here, we extend the study of multiplicity in M-type stars through studying 286 nearby mid/late M-type stars, bridging the gap between our previous study and multiplicity studies of brown dwarfs. Most of the targets have been observed more than once, allowing us to assess common proper motion to confirm companionship. We detect 68 confirmed or probable companions in 66 systems, of which 41 were previously undiscovered. Detections are made down to the resolution limit of ~100 mas of the instrument. The raw multiplicity in the AstraLux sensitivity range is 17.9%, leading to a total multiplicity fraction of 21-27% depending on the mass ratio distribution, which is consistent with being flat down to mass ratios of ~0.4, but cannot be stringently constrained below this value. The semi-major axis distribution is well represented by a log-normal function with mu_a = 0.78 and sigma_a = 0.47, which is narrower and peaked at smaller separations than for a Sun-like sample. This is consistent with a steady decrease in average semi-major axis from the highest-mass binary stars to the brown dwarf binaries.

==> (inline-0) <==
\begin{longtable}{lllllllllllll}
\caption{General properties of all targets observed in the survey.}\\
\hline\hline
Lepine ID & $\alpha$  & $\delta$ & PM$_{\alpha}$ & PM$_{\delta}$ & $\pi$ & $e_{\pi}$ & Ref$^{\rm a}$ & SpT$^{\rm b}$ & Ref$^{\rm c}$ & $J$ & Mult$^{\rm d}$ & ND$^{\rm e}$ \\
 & (hh mm ss) & (dd mm ss) & (mas) & (mas) & (mas) & (mas) & & & & (mag) & & \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Lepine ID & $\alpha$  & $\delta$ & PM$_{\alpha}$ & PM$_{\delta}$ & $\pi$ & $e_{\pi}$ & Ref$^{\rm a}$ & SpT$^{\rm b}$ & Ref$^{\rm c}$ & $J$ & Mult$^{\rm d}$ & ND$^{\rm e}$ \\
 & (hh mm ss) & (dd mm ss) & (mas) & (mas) & (mas) & (mas) & & & & (mag) & & \\
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{13}{l}{$^a$References for parallax. PHOT means photometric parallax from \citet{lepine2011} and G91 from \citet{gliese1991}, all other are trigonometric parallaxes.}\\
\multicolumn{13}{l}{C05: \citet{costa2005}, D14: \citet{dittman2014}, G08: \citet{gatewood2008}, G09: \citet{gatewood2009}, }\\
\multicolumn{13}{l}{H93: \citet{harrington1993}, H06: \citet{henry2006}, K10: \citet{khrutskaya2010}, L09: \citet{lepine2009}, M92: \citet{monet1992}, }\\
\multicolumn{13}{l}{R10: \citet{riedel2010}, Sh12: \citet{shkolnik2012}, vA95: \citet{vanaltena1995}, vL07: \citet{vanleeuwen2007}.}\\
\multicolumn{13}{l}{$^b$Spectral type; lower case notation implies a color-based SpT estimation which may be biased, see text.}\\
\multicolumn{13}{l}{$^c$References for spectral type. A00: \citet{alcala2000}, A09: \citet{agueros2009}, BS08: \citet{bender2008}, D98: \citet{delfosse1998}, }\\
\multicolumn{13}{l}{F09: \citet{faherty2009}, J14: \citet{jao2014}, J09: \citet{jenkins2009}, L09: \citet{lepine2009}, M13: \citet{mann2013}, }\\
\multicolumn{13}{l}{M03: \citet{mohanty2003}, M98: \citet{motch1998}, P91: \citet{prosser1991}, R95: \citet{reid1995}, R03: \citet{reid2003}, }\\
\multicolumn{13}{l}{R04: \citet{reid2004}, R07: \citet{reid2007}, S05: \citet{scholz2005}, Sch12: \citet{schlieder2012a}, Sh09: \citet{shkolnik2009}.}\\
\multicolumn{13}{l}{U: Unknown, spectral type listed in SIMBAD but it was not possible to locate the source.}\\
\multicolumn{13}{l}{$^d$Multiplicity flag. S: Single, as far as is known. M: Multiple within the AstraLux sensitivity range. C: A known companion exists in the}\\
\multicolumn{13}{l}{literature but is too close in for AstraLux. W: A known companion exists outside of the AstraLux completeness range. O: An object is}\\
\multicolumn{13}{l}{observed in the AstraLux image, but is outside of the completeness range. BG: One or more suspected or confirmed background objects are}\\
\multicolumn{13}{l}{observed in the images. See individual notes for detailed comments.}\\
\multicolumn{13}{l}{$^e$Flag for whether the companion is a new discovery (Y) ir not (N).}\\
\hline
\endlastfoot
I00066-0705	&	00 06 39.249	&	-07 05 35.33	&	-104	&	89	&	69.9	&	21.0	&	PHOT	&	M3.5	&	R07	&	9.83	&	M	&	N	\\
I00077+6022	&	00 07 42.620	&	+60 22 54.34	&	340	&	-27	&	68.6	&	2.0	&	D14	&	M3.8	&	Sh09	&	8.91	&	M	&	Y	\\
I00088+2050	&	00 08 53.922	&	+20 50 25.45	&	-65	&	-247	&	67.5	&	2.7	&	D14	&	M4.5	&	R95	&	8.87	&	M	&	N	\\
I00115+5908	&	00 11 31.808	&	+59 08 39.87	&	-918	&	-1164	&	108.3	&	1.4	&	L09	&	M6.5	&	L09	&	9.94	&	S	&	---	\\
I00132+6919N	&	00 13 15.850	&	+69 19 37.62	&	717	&	-292	&	49.9	&	6.0	&	vL07	&	M3.0	&	R95	&	8.56	&	M	&	N	\\
I00162+1951E	&	00 16 16.142	&	+19 51 50.61	&	704	&	-740	&	66.1	&	1.6	&	vA95	&	M4.0	&	R95	&	8.89	&	S	&	---	\\
I00169+0507	&	00 16 56.298	&	+05 07 26.54	&	-107	&	-629	&	56.9	&	3.7	&	vA95	&	M4.5	&	R95	&	9.40	&	S	&	---	\\
I00235+7711	&	00 23 31.836	&	+77 11 26.73	&	-848	&	26	&	52.0	&	2.0	&	vL07	&	M4.0	&	R95	&	9.93	&	O	&	---	\\
I00253+2253	&	00 25 20.599	&	+22 53 11.10	&	-245	&	-450	&	70.4	&	3.2	&	D14	&	M4.0	&	R95	&	9.72	&	S	&	---	\\
I00271+4941	&	00 27 06.783	&	+49 41 52.88	&	366	&	-228	&	46.9	&	3.1	&	vA95	&	M4.5	&	R95	&	9.73	&	S	&	---	\\
I00297+0112	&	00 29 43.207	&	+01 12 38.69	&	-159	&	-133	&	176.9	&	53.1	&	PHOT	&	m8.0	&	L11	&	9.15	&	S	&	---	\\
I00313+0009	&	00 31 21.548	&	+00 09 29.40	&	519	&	103	&	39.8	&	2.1	&	D14	&	m5.0	&	L11	&	9.76	&	S	&	---	\\
I00346+7111	&	00 34 37.657	&	+71 11 42.11	&	525	&	-338	&	50.7	&	3.1	&	vA95	&	M3.5	&	R95	&	9.47	&	S	&	---	\\
I00395+1454N	&	00 39 33.799	&	+14 54 34.92	&	315	&	47	&	35.3	&	1.8	&	vA95	&	M5.0	&	L11	&	9.83	&	M,W	&	Y	\\
I00413+5550W	&	00 41 20.824	&	+55 50 04.39	&	325	&	-70	&	43.4	&	2.0	&	vA95	&	M4.0	&	R95	&	9.84	&	O	&	---	\\
I00443+0907	&	00 44 20.654	&	+09 07 34.59	&	821	&	10	&	81.0	&	12.0	&	G91	&	M4.5	&	R95	&	9.50	&	S	&	---	\\
I00464+5038	&	00 46 29.952	&	+50 38 38.72	&	421	&	-219	&	57.5	&	17.2	&	PHOT	&	M3.5	&	R04	&	9.96	&	S	&	---	\\
I00489+4435	&	00 48 58.236	&	+44 35 08.96	&	113	&	-132	&	54.0	&	11.0	&	G91	&	M3.0	&	R95	&	9.12	&	M	&	N	\\
I00502+0837	&	00 50 17.525	&	+08 37 34.13	&	44	&	-28	&	66.9	&	20.1	&	PHOT	&	m5.0	&	L11	&	9.74	&	S	&	---	\\
I00580+3919	&	00 58 01.157	&	+39 19 11.18	&	-112	&	25	&	80.5	&	24.2	&	PHOT	&	m5.0	&	L11	&	9.56	&	S	&	---	\\
I01019+5410	&	01 01 59.491	&	+54 10 57.68	&	-309	&	-109	&	91.8	&	2.8	&	D14	&	M5.0	&	R95	&	9.78	&	S	&	---	\\
I01028+1856	&	01 02 50.993	&	+18 56 54.25	&	94	&	-53	&	72.5	&	21.8	&	PHOT	&	M4.0	&	R06	&	9.51	&	S	&	---	\\
I01028+4703	&	01 02 53.474	&	+47 03 02.96	&	388	&	-186	&	31.0	&	11.0	&	R04	&	m5.0	&	L11	&	9.35	&	O	&	---	\\
I01032+7113	&	01 03 14.452	&	+71 13 12.72	&	506	&	-65	&	54.4	&	2.6	&	D14	&	m5.0	&	L11	&	9.69	&	M	&	Y	\\
I01033+6221	&	01 03 19.823	&	+62 21 55.79	&	737	&	87	&	95.5	&	7.3	&	vA95	&	M5.0	&	R95	&	8.61	&	S	&	---	\\
I01056+2829	&	01 05 37.636	&	+28 29 33.57	&	1903	&	-189	&	79.3	&	3.0	&	vA95	&	M5.0	&	R95	&	9.49	&	S	&	---	\\
I01069+8027	&	01 06 54.684	&	+80 27 34.46	&	203	&	-24	&	65.3	&	4.3	&	D14	&	m5.0	&	L11	&	9.35	&	S	&	---	\\
I01076+2257E	&	01 07 38.533	&	+22 57 20.76	&	102	&	-492	&	52.0	&	8.7	&	vA95	&	M3.9	&	M13	&	9.53	&	O	&	---	\\
I01114+1526	&	01 11 25.408	&	+15 26 21.92	&	186	&	-120	&	58.0	&	7.3	&	D14	&	M5.0	&	R95	&	9.08	&	M	&	N	\\
I01198+8409	&	01 19 52.149	&	+84 09 32.88	&	-986	&	469	&	71.6	&	2.7	&	vA95	&	M5.0	&	R95	&	9.85	&	S	&	---	\\
I01402+3147	&	01 40 16.569	&	+31 47 30.66	&	460	&	1	&	53.4	&	2.1	&	D14	&	M4.0	&	R95	&	9.44	&	S	&	---	\\
I01431+2101	&	01 43 11.861	&	+21 01 10.64	&	-88	&	5	&	83.3	&	25.0	&	PHOT	&	m5.0	&	L11	&	9.25	&	M	&	Y	\\
I01510-0607	&	01 51 04.050	&	-06 07 04.76	&	545	&	-260	&	100.8	&	1.9	&	H06	&	M4.5	&	R95	&	9.41	&	S	&	---	\\
I01514+2123	&	01 51 24.173	&	+21 23 39.48	&	-1	&	-345	&	56.3	&	3.7	&	D14	&	M4.0	&	R95	&	9.49	&	S	&	---	\\
I01562+0006	&	01 56 14.920	&	+00 06 08.88	&	111	&	-78	&	79.2	&	23.7	&	PHOT	&	m5.0	&	L11	&	9.49	&	S	&	---	\\
I01572-0750	&	01 57 13.227	&	-07 50 10.98	&	141	&	-15	&	110.8	&	33.3	&	PHOT	&	m7.0	&	L11	&	9.80	&	S	&	---	\\
I02001+3639	&	02 00 07.417	&	+36 39 48.07	&	54	&	-264	&	45.3	&	1.3	&	D14	&	M3.5	&	R95	&	9.81	&	S	&	---	\\
I02002+1303	&	02 00 12.965	&	+13 03 07.07	&	1091	&	-1780	&	224.8	&	2.9	&	vA95	&	M4.5	&	R95	&	7.51	&	S	&	---	\\
I02007-1021	&	02 00 47.260	&	-10 21 20.98	&	-379	&	-354	&	42.0	&	8.0	&	G91	&	M3.5	&	R95	&	9.89	&	S	&	---	\\
I02019+7332	&	02 01 54.060	&	+73 32 31.91	&	275	&	-110	&	87.5	&	0.6	&	G09	&	M4.5	&	R03	&	9.25	&	M	&	Y	\\
I02022+1020	&	02 02 16.243	&	+10 20 13.90	&	-686	&	-274	&	112.0	&	3.2	&	vA95	&	M6.0	&	R95	&	9.84	&	O	&	---	\\
I02023+0115	&	02 02 22.381	&	+01 15 42.80	&	-79	&	176	&	53.4	&	16.0	&	PHOT	&	m5.0	&	L11	&	9.81	&	S	&	---	\\
I02027+1334	&	02 02 44.348	&	+13 34 33.45	&	454	&	-103	&	41.4	&	6.1	&	D14	&	M4.5	&	R95	&	9.65	&	C	&	---	\\
I02071+6417	&	02 07 10.333	&	+64 17 11.45	&	222	&	-169	&	56.7	&	1.6	&	D14	&	M4.0	&	R95	&	9.88	&	S	&	---	\\
I02129+0000E	&	02 12 54.622	&	+00 00 16.79	&	552	&	43	&	65.3	&	2.1	&	R10	&	M4.0	&	R95	&	9.06	&	S	&	---	\\
I02133+3648	&	02 13 20.628	&	+36 48 50.75	&	24	&	47	&	67.9	&	20.4	&	PHOT	&	M4.5	&	R06	&	9.37	&	M	&	N	\\
I02155+3357	&	02 15 34.411	&	+33 57 41.06	&	168	&	-371	&	58.0	&	11.0	&	G91	&	M3.5	&	R95	&	9.32	&	S	&	---	\\
I02164+1335	&	02 16 29.853	&	+13 35 12.66	&	485	&	-425	&	117.7	&	4.0	&	vA95	&	M5.5	&	R95	&	9.87	&	S	&	---	\\
I02171+3526	&	02 17 10.023	&	+35 26 32.47	&	545	&	-260	&	96.4	&	1.2	&	M92	&	M5.0	&	J09	&	9.98	&	S	&	---	\\
I02274+0310	&	02 27 27.569	&	+03 10 54.82	&	-125	&	-12	&	53.5	&	16.1	&	PHOT	&	m5.0	&	L11	&	9.98	&	S	&	---	\\
I02337+1500E	&	02 33 47.483	&	+15 00 17.38	&	436	&	36	&	43.7	&	2.0	&	D14	&	M3.0	&	R95	&	9.69	&	S	&	---	\\
I02530+1652	&	02 53 00.886	&	+16 52 52.69	&	3386	&	-3747	&	259.2	&	0.9	&	G09	&	M7.0	&	F09	&	8.39	&	S	&	---	\\
I02562+2359	&	02 56 13.966	&	+23 59 10.16	&	67	&	-163	&	256.8	&	8.0	&	D14	&	M4.5	&	R07	&	9.98	&	M	&	Y	\\
I03090+1001	&	03 09 00.160	&	+10 01 25.74	&	270	&	-571	&	83.9	&	4.0	&	vA95	&	M5.0	&	R95	&	9.93	&	S	&	---	\\
I03109+7346	&	03 10 58.286	&	+73 46 19.73	&	1832	&	-1086	&	83.3	&	3.4	&	vA95	&	M5.0	&	R95	&	9.85	&	S	&	---	\\
I03133+0446S	&	03 13 22.917	&	+04 46 29.31	&	1740	&	93	&	117.1	&	3.5	&	vA95	&	M5.0	&	R95	&	8.77	&	S	&	---	\\
I03194+6156	&	03 19 28.761	&	+61 56 04.38	&	222	&	-192	&	35.8	&	3.0	&	D14	&	M4.1	&	Sh09	&	9.51	&	M	&	Y	\\
I03236+0541	&	03 23 39.163	&	+05 41 15.32	&	73	&	-59	&	60.7	&	18.2	&	PHOT	&	m5.0	&	L11	&	9.87	&	S	&	---	\\
I03257+0551	&	03 25 42.253	&	+05 51 51.92	&	-181	&	-147	&	43.4	&	3.5	&	vA95	&	M4.5	&	R95	&	9.95	&	M	&	Y	\\
I03263+1709	&	03 26 23.628	&	+17 09 30.91	&	80	&	-60	&	54.7	&	16.4	&	PHOT	&	m5.0	&	L11	&	9.77	&	M	&	Y	\\
I03309+7041S	&	03 30 54.809	&	+70 41 14.09	&	371	&	-487	&	44.7	&	1.8	&	D14	&	m5.0	&	L11	&	9.49	&	M	&	Y	\\
I03325+2843	&	03 32 35.795	&	+28 43 55.36	&	44	&	-64	&	67.3	&	20.2	&	PHOT	&	M4.0	&	R06	&	9.36	&	M	&	N	\\
I03361+3118	&	03 36 08.698	&	+31 18 39.55	&	114	&	-123	&	79.6	&	2.5	&	L09	&	M4.5	&	R06	&	9.19	&	S	&	---	\\
I03366+0329	&	03 36 40.832	&	+03 29 19.57	&	119	&	-116	&	70.0	&	10.0	&	G91	&	M4.5	&	R95	&	9.30	&	S	&	---	\\
I03372+6910	&	03 37 14.082	&	+69 10 49.79	&	139	&	-129	&	27.7	&	1.3	&	D14	&	M3.8	&	Sh10	&	9.81	&	C	&	---	\\
I03392+5632	&	03 39 15.325	&	+56 32 05.86	&	189	&	-55	&	14.3	&	2.0	&	D14	&	m6.0	&	L11	&	9.99	&	M,W	&	Y	\\
I03430+4554	&	03 43 02.068	&	+45 54 18.15	&	-210	&	-27	&	40.7	&	1.8	&	D14	&	m5.0	&	L11	&	9.67	&	M	&	Y	\\
I03473+0841	&	03 47 20.884	&	+08 41 47.04	&	459	&	-657	&	79.5	&	3.5	&	vA95	&	M4.5	&	R95	&	9.85	&	S	&	---	\\
I03526+1701	&	03 52 41.762	&	+17 01 04.24	&	427	&	-636	&	101.6	&	2.1	&	H06	&	M4.5	&	R95	&	8.93	&	S	&	---	\\
I03548+1618	&	03 54 53.220	&	+16 18 56.32	&	133	&	-15	&	55.4	&	16.6	&	PHOT	&	m5.0	&	L11	&	9.96	&	S	&	---	\\
I03565+3157	&	03 56 33.099	&	+31 57 24.76	&	104	&	-47	&	56.4	&	16.9	&	PHOT	&	M3.0	&	R07	&	9.80	&	S	&	---	\\
I03588+1230	&	03 58 49.103	&	+12 30 23.47	&	251	&	-306	&	36.1	&	2.9	&	D14	&	m5.0	&	L11	&	9.76	&	S	&	---	\\
I04081+7423	&	04 08 11.162	&	+74 23 01.31	&	664	&	-591	&	74.0	&	22.2	&	PHOT	&	m5.0	&	L11	&	9.25	&	S	&	---	\\
I04122+6443	&	04 12 17.008	&	+64 43 55.62	&	496	&	-440	&	84.7	&	3.0	&	H93	&	M4.0	&	R95	&	9.16	&	S	&	---	\\
I04123+1615	&	04 12 21.721	&	+16 15 03.36	&	154	&	-24	&	44.9	&	3.2	&	D14	&	M1.0	&	BS08	&	9.74	&	C	&	---	\\
I04129+5236	&	04 12 58.798	&	+52 36 41.94	&	-331	&	-807	&	83.9	&	7.0	&	vA95	&	M4.5	&	R95	&	8.77	&	BG,C	&	---	\\
I04173+0849	&	04 17 18.521	&	+08 49 22.06	&	126	&	-374	&	67.4	&	4.5	&	D14	&	M4.5	&	R95	&	9.03	&	S	&	---	\\
I04191+0944	&	04 19 08.091	&	+09 44 48.18	&	34	&	135	&	50.7	&	15.2	&	PHOT	&	m5.0	&	L11	&	9.99	&	S	&	---	\\
I04207+1514	&	04 20 47.990	&	+15 14 09.08	&	171	&	-56	&	29.7	&	2.2	&	D14	&	m5.0	&	L11	&	9.49	&	M	&	Y	\\
I04224+0337	&	04 22 25.040	&	+03 37 08.21	&	139	&	16	&	66.5	&	19.9	&	PHOT	&	m5.0	&	L11	&	9.86	&	S	&	---	\\
I04229+2559	&	04 22 59.264	&	+25 59 14.26	&	37	&	-237	&	71.0	&	21.3	&	PHOT	&	M4.0	&	R04	&	9.65	&	S	&	---	\\
I04234+8055	&	04 23 29.055	&	+80 55 10.24	&	72	&	-90	&	71.4	&	21.4	&	PHOT	&	m5.0	&	L11	&	9.41	&	S	&	---	\\
I04238+1455	&	04 23 50.352	&	+14 55 17.37	&	128	&	-25	&	68.7	&	20.6	&	PHOT	&	M3.5	&	P91	&	9.29	&	S	&	---	\\
I04247-0647	&	04 24 42.621	&	-06 47 31.34	&	154	&	20	&	59.6	&	17.9	&	PHOT	&	M4.5	&	Sh10	&	9.57	&	C	&	---	\\
I04278+1146	&	04 27 53.524	&	+11 46 54.83	&	312	&	-488	&	39.8	&	1.9	&	D14	&	M4.0	&	R95	&	9.70	&	S	&	---	\\
I04290+1840	&	04 29 01.014	&	+18 40 25.39	&	114	&	-38	&	64.7	&	19.4	&	PHOT	&	m5.0	&	L11	&	9.57	&	S	&	---	\\
I04293+1413	&	04 29 18.479	&	+14 13 59.50	&	261	&	170	&	79.0	&	13.0	&	G91	&	M4.0	&	R95	&	9.35	&	S	&	---	\\
I04304+3950	&	04 30 25.300	&	+39 50 59.42	&	269	&	-568	&	95.9	&	2.8	&	vA95	&	M4.5	&	R95	&	9.11	&	S	&	---	\\
I04308-0849S	&	04 30 52.033	&	-08 49 19.51	&	9	&	-154	&	64.4	&	19.3	&	PHOT	&	M4.0	&	R07	&	9.85	&	W	&	---	\\
I04335+2044	&	04 33 33.970	&	+20 44 45.77	&	470	&	-339	&	73.4	&	2.3	&	D14	&	M4.0	&	R95	&	9.77	&	S	&	---	\\
I04360+1853	&	04 36 04.173	&	+18 53 18.94	&	69	&	-17	&	64.3	&	19.3	&	PHOT	&	M3.5	&	U	&	9.77	&	S	&	---	\\
I04382+2813	&	04 38 12.592	&	+28 13 00.00	&	382	&	-88	&	82.5	&	3.1	&	D14	&	M4.6	&	Sh09	&	8.17	&	M	&	N	\\
I04388+2147	&	04 38 53.542	&	+21 47 54.64	&	169	&	-206	&	73.9	&	22.2	&	PHOT	&	M3.5	&	R04	&	9.55	&	M,W	&	Y	\\
I04393+3331	&	04 39 23.203	&	+33 31 49.43	&	16	&	-40	&	55.7	&	16.7	&	PHOT	&	M2.5	&	U	&	9.92	&	M	&	Y	\\
I04398+2509	&	04 39 48.975	&	+25 09 26.18	&	-99	&	-44	&	58.1	&	17.4	&	PHOT	&	M3.0	&	R07	&	9.64	&	S	&	---	\\
I04413+3242	&	04 41 23.884	&	+32 42 22.78	&	256	&	-149	&	25.1	&	1.5	&	D14	&	m5.0	&	L11	&	9.46	&	M	&	Y	\\
I04425+2027	&	04 42 30.299	&	+20 27 11.50	&	76	&	-18	&	76.8	&	23.0	&	PHOT	&	m5.0	&	L11	&	9.40	&	C	&	---	\\
I04472+2038	&	04 47 12.257	&	+20 38 10.82	&	81	&	-95	&	110.0	&	33.0	&	PHOT	&	M4.5	&	R07	&	9.38	&	S	&	---	\\
I04494+4828	&	04 49 29.473	&	+48 28 45.90	&	176	&	-192	&	47.1	&	1.9	&	D14	&	M4.0	&	Sh09	&	9.06	&	M	&	Y	\\
I04499+7109	&	04 49 55.704	&	+71 09 47.00	&	186	&	-35	&	41.2	&	2.0	&	D14	&	m5.0	&	L11	&	9.63	&	S	&	---	\\
I04508+2207	&	04 50 50.931	&	+22 07 21.51	&	632	&	-426	&	71.1	&	5.7	&	vA95	&	M5.0	&	R95	&	9.90	&	S	&	---	\\
I04544+6504	&	04 54 29.826	&	+65 04 41.03	&	55	&	-113	&	71.7	&	21.5	&	PHOT	&	m5.0	&	L11	&	9.67	&	S	&	---	\\
I04559+0440W	&	04 55 54.456	&	+04 40 16.44	&	136	&	-185	&	29.0	&	4.0	&	G91	&	m7.0	&	L11	&	8.50	&	S	&	---	\\
I04560+4313	&	04 56 03.540	&	+43 13 55.64	&	393	&	-161	&	70.8	&	2.4	&	D14	&	m5.0	&	L11	&	9.30	&	S	&	---	\\
I05019-0656	&	05 01 57.469	&	-06 56 45.92	&	-560	&	-531	&	187.9	&	1.3	&	H06	&	M4.0	&	R95	&	7.62	&	S	&	---	\\
I05019+0108	&	05 01 56.657	&	+01 08 42.92	&	23	&	-92	&	96.3	&	28.9	&	PHOT	&	M5.0	&	Sch12	&	8.53	&	S	&	---	\\
I05030+2122	&	05 03 05.651	&	+21 22 35.91	&	104	&	-131	&	36.5	&	8.4	&	vA95	&	m4.5	&	L08	&	9.75	&	M	&	N	\\
I05050+4414	&	05 05 05.920	&	+44 14 03.76	&	98	&	-18	&	65.8	&	19.7	&	PHOT	&	m5.0	&	L11	&	9.83	&	S	&	---	\\
I05062+0439	&	05 06 12.929	&	+04 39 27.23	&	27	&	-60	&	89.8	&	26.9	&	PHOT	&	M3.0	&	A00	&	8.91	&	S	&	---	\\
I05083+7538	&	05 08 18.461	&	+75 38 15.37	&	197	&	-123	&	62.3	&	0.7	&	G09	&	M4.5	&	R03	&	9.39	&	M	&	Y	\\
I05109+1837	&	05 10 57.438	&	+18 37 34.55	&	-237	&	-647	&	57.5	&	1.0	&	D14	&	M3.5	&	R95	&	9.94	&	S	&	---	\\
I05187+4629	&	05 18 44.555	&	+46 29 59.64	&	51	&	-101	&	61.2	&	18.4	&	PHOT	&	m5.0	&	L11	&	9.96	&	S	&	---	\\
I05195+6454	&	05 19 31.187	&	+64 54 33.79	&	6	&	147	&	89.3	&	26.8	&	PHOT	&	m5.0	&	L11	&	8.95	&	S	&	---	\\
I05404+2448	&	05 40 25.723	&	+24 48 08.25	&	104	&	-370	&	96.3	&	2.5	&	vA95	&	M5.5	&	R04	&	8.98	&	M	&	Y	\\
I05424+5038	&	05 42 25.045	&	+50 38 41.42	&	210	&	-14	&	37.4	&	2.0	&	D14	&	m5.0	&	L11	&	9.91	&	S	&	---	\\
I05455-1158	&	05 45 31.987	&	-11 58 03.43	&	57	&	66	&	64.9	&	19.5	&	PHOT	&	m5.0	&	L11	&	9.59	&	S	&	---	\\
I05456+1107	&	05 45 41.591	&	+11 07 48.50	&	96	&	-96	&	72.9	&	21.9	&	PHOT	&	m6.0	&	L11	&	9.90	&	S	&	---	\\
I05484+0745	&	05 48 24.078	&	+07 45 38.79	&	70	&	-266	&	45.0	&	8.0	&	G91	&	M4.0	&	R95	&	9.78	&	BG	&	---	\\
I05566-1018	&	05 56 40.662	&	-10 18 37.74	&	-23	&	124	&	84.5	&	25.3	&	PHOT	&	M3.5	&	R07	&	9.07	&	S	&	---	\\
I05588+2121	&	05 58 53.322	&	+21 21 01.47	&	177	&	-425	&	56.0	&	3.5	&	D14	&	M4.5	&	R04	&	9.97	&	M	&	Y	\\
I05599+5834	&	05 59 55.693	&	+58 34 15.32	&	7	&	-254	&	76.0	&	9.0	&	G91	&	M4.2	&	Sh09	&	9.03	&	S	&	---	\\
I06011+5935	&	06 01 11.063	&	+59 35 49.65	&	-15	&	-1159	&	126.0	&	3.3	&	K10	&	M3.5	&	R95	&	7.47	&	S	&	---	\\
I06024+4951	&	06 02 29.182	&	+49 51 56.22	&	56	&	-855	&	107.7	&	2.6	&	vA95	&	M5.0	&	R95	&	9.35	&	S	&	---	\\
I06034+4748	&	06 03 29.572	&	+47 48 14.94	&	-60	&	-564	&	43.2	&	1.1	&	D14	&	M4.0	&	R95	&	9.69	&	S	&	---	\\
I06054+6049	&	06 05 29.400	&	+60 49 22.42	&	294	&	-787	&	71.3	&	2.2	&	D14	&	M4.9	&	Sh09	&	9.10	&	S	&	---	\\
I06075+4712	&	06 07 31.859	&	+47 12 26.38	&	27	&	-189	&	45.2	&	2.6	&	D14	&	M3.5	&	R07	&	9.72	&	S	&	---	\\
I06102+2234	&	06 10 17.765	&	+22 34 19.62	&	32	&	-145	&	43.9	&	3.7	&	D14	&	m5.0	&	L08	&	9.88	&	BG	&	---	\\
I06145+0230	&	06 14 34.911	&	+02 30 27.33	&	-153	&	-469	&	37.8	&	3.3	&	vA95	&	M3.0	&	S05	&	9.30	&	S	&	---	\\
I06171+0507	&	06 17 10.646	&	+05 07 02.43	&	-201	&	166	&	50.0	&	9.6	&	vA95	&	M3.5	&	R95	&	9.09	&	M,W	&	N	\\
I06185+2503	&	06 18 34.805	&	+25 03 05.79	&	4	&	-317	&	37.9	&	1.0	&	D14	&	M4.0	&	R04	&	9.95	&	S	&	---	\\
I06236-0938	&	06 23 38.471	&	-09 38 51.71	&	-58	&	12	&	57.6	&	17.3	&	PHOT	&	M3.5	&	R04	&	9.82	&	M	&	Y	\\
I06246+2325	&	06 24 41.292	&	+23 25 58.98	&	545	&	-503	&	119.4	&	2.3	&	vA95	&	M4.5	&	R95	&	8.66	&	S	&	---	\\
I06318+4129	&	06 31 50.735	&	+41 29 45.51	&	-14	&	-204	&	35.9	&	7.3	&	D14	&	M5.0	&	R95	&	9.68	&	S	&	---	\\
I06323-0943	&	06 32 20.290	&	-09 43 29.10	&	-7	&	-49	&	71.0	&	21.3	&	PHOT	&	m6.0	&	L11	&	9.85	&	S	&	---	\\
I06325+6406	&	06 32 30.646	&	+64 06 20.24	&	260	&	-487	&	46.8	&	1.9	&	D14	&	m5.0	&	L11	&	9.81	&	S	&	---	\\
I06354-0403	&	06 35 29.863	&	-04 03 18.46	&	-90	&	74	&	85.5	&	25.6	&	PHOT	&	m5.0	&	L11	&	9.27	&	M	&	Y	\\
I06361+1137	&	06 36 06.389	&	+11 37 03.06	&	-214	&	-861	&	54.7	&	2.4	&	vA95	&	M4.5	&	J09	&	9.79	&	S	&	---	\\
I06435+1641	&	06 43 34.757	&	+16 41 35.01	&	-209	&	34	&	45.3	&	2.5	&	D14	&	M4.5	&	R04	&	9.78	&	S	&	---	\\
I06490+3706	&	06 49 05.451	&	+37 06 50.60	&	204	&	-1580	&	65.0	&	3.9	&	K10	&	M4.0	&	R95	&	9.56	&	O	&	---	\\
I06524+1817	&	06 52 24.315	&	+18 17 04.94	&	128	&	130	&	53.0	&	10.0	&	G91	&	M3.5	&	R04	&	9.05	&	S	&	---	\\
I06565+4401	&	06 56 30.956	&	+44 01 56.00	&	192	&	-677	&	46.8	&	3.5	&	D14	&	m5.0	&	L11	&	9.92	&	S	&	---	\\
I06579+6219	&	06 57 57.081	&	+62 19 19.25	&	326	&	-510	&	87.4	&	2.3	&	vA95	&	M5.2	&	Sh09	&	8.59	&	M	&	N	\\
I07033+3441	&	07 03 23.163	&	+34 41 51.26	&	-65	&	148	&	73.2	&	1.8	&	D14	&	M4.0	&	R95	&	8.77	&	S	&	---	\\
I07039+5242	&	07 03 55.734	&	+52 42 06.62	&	679	&	-914	&	107.5	&	1.8	&	K10	&	M5.0	&	R95	&	8.54	&	M	&	N	\\
I07076+4841	&	07 07 37.758	&	+48 41 13.53	&	-28	&	-298	&	92.4	&	3.5	&	D14	&	M3.5	&	R95	&	9.11	&	S	&	---	\\
I07100+3831	&	07 10 01.851	&	+38 31 46.53	&	-440	&	-948	&	158.9	&	3.3	&	vL07	&	M4.5	&	R04	&	6.73	&	S	&	---	\\
I07105-0842	&	07 10 31.465	&	-08 42 48.43	&	-81	&	98	&	78.2	&	23.4	&	PHOT	&	m5.0	&	L11	&	9.05	&	S	&	---	\\
I07111+4329	&	07 11 11.440	&	+43 29 58.05	&	352	&	-570	&	77.8	&	3.0	&	L09	&	M6.5	&	R03	&	9.98	&	M,BG	&	N	\\
I07163+3309	&	07 16 18.021	&	+33 09 10.37	&	-105	&	-432	&	66.9	&	4.1	&	vA95	&	M4.0	&	R95	&	9.76	&	S	&	---	\\
I07172-0501	&	07 17 17.060	&	-05 01 03.14	&	425	&	-405	&	102.7	&	30.8	&	PHOT	&	M4.0	&	R06	&	8.87	&	S	&	---	\\
I07307+4811	&	07 30 42.777	&	+48 11 58.66	&	-226	&	-1259	&	80.5	&	3.0	&	K10	&	M4.0	&	R95	&	9.14	&	C,W	&	---	\\
I07310+4600	&	07 31 01.291	&	+46 00 26.55	&	-13	&	-93	&	52.0	&	15.6	&	PHOT	&	M4.0	&	R06	&	9.95	&	S	&	---	\\
I07320+1719W	&	07 32 02.131	&	+17 19 12.07	&	-234	&	-204	&	30.6	&	3.7	&	vL07	&	M3.0	&	U	&	9.74	&	O	&	---	\\
I07364+0704	&	07 36 25.135	&	+07 04 43.13	&	230	&	-304	&	116.6	&	1.0	&	H06	&	M5.0	&	R95	&	8.18	&	M	&	N	\\
I07365-0039	&	07 36 30.275	&	-00 39 35.31	&	2	&	-112	&	68.4	&	20.5	&	PHOT	&	m5.0	&	L11	&	9.42	&	S	&	---	\\
I07384+2400	&	07 38 29.500	&	+24 00 08.66	&	-179	&	-100	&	52.9	&	2.4	&	Sh12	&	M2.7	&	Sh09	&	8.93	&	S	&	---	\\
I07429-1043	&	07 42 55.653	&	-10 43 45.19	&	-43	&	-142	&	63.3	&	19.0	&	PHOT	&	m5.0	&	L11	&	9.52	&	S	&	---	\\
I07467+5726	&	07 46 42.028	&	+57 26 53.19	&	-44	&	-230	&	48.8	&	1.9	&	D14	&	m5.0	&	L11	&	9.70	&	S	&	---	\\
I07470+7603	&	07 47 05.863	&	+76 03 19.24	&	136	&	-391	&	51.2	&	2.5	&	D14	&	M4.0	&	R04	&	9.98	&	S	&	---	\\
I07518+0532	&	07 51 51.385	&	+05 32 57.27	&	440	&	-409	&	62.7	&	3.1	&	vA95	&	M4.5	&	J09	&	9.97	&	S	&	---	\\
I07519-0000	&	07 51 54.657	&	-00 00 11.76	&	266	&	-733	&	114.0	&	3.3	&	vA95	&	M4.5	&	R04	&	8.50	&	S	&	---	\\
I07558+8323	&	07 55 53.950	&	+83 23 04.94	&	-291	&	-598	&	80.3	&	3.0	&	vA95	&	M4.5	&	GM12	&	8.74	&	S	&	---	\\
I08069+4217	&	08 06 55.303	&	+42 17 33.12	&	-216	&	-270	&	52.2	&	1.2	&	D14	&	M4.5	&	R04	&	9.72	&	S	&	---	\\
I08119+0846	&	08 11 57.563	&	+08 46 22.95	&	1099	&	-5123	&	146.3	&	3.1	&	vA95	&	M4.5	&	R95	&	8.42	&	S	&	---	\\
I08286+6602	&	08 28 41.223	&	+66 02 24.03	&	32	&	92	&	73.9	&	22.2	&	PHOT	&	m5.0	&	L11	&	9.20	&	M	&	Y	\\
I08298+2646	&	08 29 49.350	&	+26 46 33.73	&	-1110	&	-607	&	275.8	&	3.0	&	vA95	&	M6.5	&	MB03	&	8.23	&	S	&	---	\\
I08316+1923	&	08 31 37.565	&	+19 23 39.42	&	-221	&	-114	&	90.4	&	8.2	&	vL07	&	M4.0	&	R95	&	8.62	&	M,M,C	&	N	\\
I08353+1408	&	08 35 19.907	&	+14 08 33.21	&	-151	&	-77	&	42.0	&	1.4	&	D14	&	M4.5	&	R07	&	9.16	&	S	&	---	\\
I08375+0333	&	08 37 30.220	&	+03 33 45.84	&	64	&	-165	&	55.4	&	1.9	&	D14	&	m5.0	&	L11	&	9.85	&	S	&	---	\\
I08413+5929	&	08 41 20.145	&	+59 29 50.46	&	-255	&	-1277	&	101.7	&	3.6	&	K10	&	M5.5	&	R95	&	9.61	&	S	&	---	\\
I08443-1024	&	08 44 22.364	&	-10 24 11.12	&	301	&	-524	&	45.0	&	8.0	&	G91	&	M3.5	&	R95	&	9.80	&	S	&	---	\\
I08563+1239	&	08 56 19.559	&	+12 39 49.56	&	-39	&	-239	&	88.0	&	26.4	&	PHOT	&	M4.5	&	S05	&	9.59	&	M	&	Y	\\
I08582+1945N	&	08 58 15.125	&	+19 45 47.02	&	-858	&	-46	&	191.2	&	2.5	&	vA95	&	M5.5	&	R95	&	7.79	&	M	&	N	\\
I08589+0828	&	08 58 56.349	&	+08 28 25.81	&	379	&	-338	&	147.7	&	2.0	&	H06	&	M3.5	&	R95	&	6.51	&	C	&	---	\\
I08599+7257	&	08 59 56.199	&	+72 57 36.44	&	974	&	-28	&	72.6	&	3.4	&	vA95	&	M4.0	&	R95	&	9.73	&	S	&	---	\\
I09005+4635	&	09 00 32.468	&	+46 35 11.42	&	-471	&	-519	&	96.9	&	2.7	&	vA95	&	M4.5	&	R95	&	8.60	&	S	&	---	\\
I09023+1746	&	09 02 23.060	&	+17 46 32.55	&	-120	&	-36	&	58.2	&	17.5	&	PHOT	&	M3.5	&	R07	&	9.65	&	S	&	---	\\
I09156-1035	&	09 15 36.405	&	-10 35 47.18	&	-381	&	-174	&	138.8	&	41.6	&	PHOT	&	M5.5	&	GM12	&	8.60	&	M	&	N	\\
I09161+0153	&	09 16 10.188	&	+01 53 08.85	&	54	&	-97	&	92.3	&	27.7	&	PHOT	&	M4.0	&	A09	&	8.77	&	S	&	---	\\
I09218+4330	&	09 21 49.072	&	+43 30 28.21	&	-289	&	-110	&	46.4	&	1.8	&	D14	&	M4.0	&	R95	&	9.43	&	M	&	N	\\
I09256+6329	&	09 25 40.261	&	+63 29 19.35	&	-307	&	-259	&	53.1	&	2.5	&	D14	&	m5.0	&	L11	&	9.82	&	M	&	Y	\\
I09410+2201	&	09 41 02.058	&	+22 01 28.21	&	462	&	-478	&	79.0	&	3.8	&	vA95	&	M4.5	&	R95	&	9.63	&	S	&	---	\\
I09449-1220	&	09 44 54.181	&	-12 20 54.37	&	-357	&	32	&	132.2	&	39.7	&	PHOT	&	M5.0	&	R06	&	8.50	&	S	&	---	\\
I09461-0425	&	09 46 09.287	&	-04 25 42.98	&	-554	&	168	&	61.0	&	10.0	&	G91	&	M4.0	&	R95	&	9.69	&	M	&	Y	\\
I09539+2056	&	09 53 55.184	&	+20 56 46.81	&	-332	&	425	&	108.4	&	2.3	&	H06	&	M4.5	&	R95	&	9.21	&	S	&	---	\\
I09564+2239	&	09 56 26.960	&	+22 39 01.21	&	-450	&	-267	&	62.0	&	10.0	&	G91	&	M4.0	&	R95	&	9.62	&	S	&	---	\\
I09589+0557	&	09 58 56.503	&	+05 57 59.85	&	-178	&	-63	&	68.2	&	2.4	&	D14	&	m4.5	&	L08	&	9.94	&	S	&	---	\\
I10416+3736	&	10 41 37.855	&	+37 36 39.34	&	-1450	&	-362	&	96.7	&	2.3	&	vA95	&	M4.5	&	R95	&	8.49	&	S	&	---	\\
I10497+3532	&	10 49 45.549	&	+35 32 50.73	&	-648	&	-1014	&	106.5	&	7.3	&	K10	&	M4.5	&	R95	&	8.54	&	C	&	---	\\
I11509+4822	&	11 50 57.730	&	+48 22 38.60	&	-1534	&	-953	&	115.0	&	5.1	&	K10	&	M4.5	&	R95	&	8.49	&	S	&	---	\\
I11529+2428	&	11 52 57.898	&	+24 28 45.47	&	-302	&	83	&	54.0	&	8.0	&	G91	&	M4.5	&	R95	&	9.94	&	S	&	---	\\
I11582+4234	&	11 58 17.615	&	+42 34 28.96	&	133	&	-377	&	56.0	&	10.0	&	G91	&	M4.0	&	R95	&	9.59	&	S	&	---	\\
I12130+2146	&	12 13 02.911	&	+21 46 38.91	&	43	&	-142	&	134.5	&	40.4	&	PHOT	&	m8.0	&	L11	&	9.70	&	M	&	Y	\\
I12189+1107	&	12 18 59.407	&	+11 07 33.83	&	-1253	&	209	&	152.9	&	3.0	&	vA95	&	M5.0	&	R95	&	8.52	&	S	&	---	\\
I12237+2215	&	12 23 43.469	&	+22 15 17.08	&	-51	&	-93	&	127.9	&	38.4	&	PHOT	&	m8.0	&	L11	&	9.89	&	S	&	---	\\
I12294+2259	&	12 29 27.125	&	+22 59 46.74	&	-159	&	-21	&	41.2	&	2.5	&	D14	&	M4.0	&	Sh09	&	9.82	&	S	&	---	\\
I13143+1320	&	13 14 20.361	&	+13 20 00.73	&	-236	&	-177	&	61.0	&	2.8	&	L09	&	M7.0	&	L09	&	9.75	&	C	&	---	\\
I14170+3142	&	14 17 02.868	&	+31 42 47.09	&	-581	&	-137	&	62.2	&	13.1	&	vA95	&	M4.0	&	R95	&	8.44	&	M	&	N	\\
I14171+0851	&	14 17 07.317	&	+08 51 36.34	&	-126	&	32	&	95.1	&	28.5	&	PHOT	&	m5.0	&	L11	&	9.11	&	S	&	---	\\
I14251+5149	&	14 25 11.591	&	+51 49 53.31	&	-243	&	-404	&	68.8	&	0.1	&	vL07	&	m6.0	&	L11	&	7.88	&	S	&	---	\\
I15100+1921	&	15 10 04.812	&	+19 21 27.53	&	9	&	-449	&	58.9	&	2.7	&	D14	&	M4.0	&	R95	&	9.06	&	S	&	---	\\
I15126+4543	&	15 12 38.181	&	+45 43 46.74	&	-380	&	356	&	55.7	&	13.4	&	vA95	&	M4.0	&	R95	&	8.98	&	M	&	N	\\
I15197+0439	&	15 19 45.846	&	+04 39 34.45	&	32	&	103	&	63.7	&	19.1	&	PHOT	&	m5.0	&	L11	&	9.55	&	S	&	---	\\
I15238+1727	&	15 23 51.138	&	+17 27 57.36	&	-383	&	-1255	&	85.1	&	2.9	&	vA95	&	M4.5	&	R95	&	9.10	&	S	&	---	\\
I15297+4252	&	15 29 43.982	&	+42 52 48.90	&	435	&	-613	&	51.1	&	4.4	&	vA95	&	M4.5	&	R95	&	9.59	&	M	&	Y	\\
I15319+2851	&	15 31 54.170	&	+28 51 09.66	&	-540	&	36	&	43.7	&	2.2	&	D14	&	M4.5	&	R95	&	9.67	&	S	&	---	\\
I15474+4507	&	15 47 27.422	&	+45 07 51.51	&	-247	&	195	&	75.2	&	22.6	&	PHOT	&	M4.0	&	R03	&	9.08	&	C	&	---	\\
I16280+1533	&	16 28 02.047	&	+15 33 57.10	&	-9	&	-303	&	41.0	&	8.0	&	G91	&	M2.5	&	R95	&	9.38	&	M	&	Y	\\
I16555-0823	&	16 55 35.292	&	-08 23 40.11	&	-796	&	-855	&	155.4	&	1.3	&	C05	&	M7.0	&	R95	&	9.78	&	W	&	---	\\
I17033+5124	&	17 03 23.870	&	+51 24 22.86	&	128	&	613	&	105.4	&	2.5	&	vA95	&	M5.0	&	J14	&	8.77	&	S	&	---	\\
I17076+0722	&	17 07 40.847	&	+07 22 06.73	&	-490	&	-379	&	78.0	&	5.3	&	vA95	&	M5.0	&	R95	&	9.28	&	M	&	N	\\
I17176+5224	&	17 17 38.577	&	+52 24 22.43	&	13	&	-182	&	57.9	&	17.4	&	PHOT	&	M4.0	&	S05	&	9.77	&	S	&	---	\\
I17219+2125	&	17 21 54.624	&	+21 25 47.44	&	-164	&	250	&	74.6	&	2.5	&	D14	&	M4.0	&	R95	&	9.34	&	S	&	---	\\
I17281-0143	&	17 28 11.060	&	-01 43 57.03	&	98	&	-154	&	56.1	&	16.8	&	PHOT	&	m5.0	&	L11	&	9.89	&	S	&	---	\\
I17426+7537	&	17 42 41.558	&	+75 37 18.85	&	515	&	204	&	72.6	&	2.5	&	D14	&	m5.0	&	L11	&	9.68	&	S	&	---	\\
I18022+6415	&	18 02 16.626	&	+64 15 44.33	&	207	&	-384	&	117.8	&	3.7	&	D14	&	M6.1	&	Sh09	&	8.54	&	S	&	---	\\
I18054+0132	&	18 05 29.121	&	+01 32 35.96	&	-266	&	-32	&	54.5	&	2.1	&	D14	&	m5.0	&	L11	&	9.11	&	S	&	---	\\
I18068+1720	&	18 06 48.560	&	+17 20 47.22	&	22	&	174	&	79.4	&	2.0	&	D14	&	M4.0	&	R04	&	9.49	&	S	&	---	\\
I18180+3846W	&	18 18 03.406	&	+38 46 34.31	&	-355	&	-1035	&	88.4	&	3.6	&	vA95	&	M4.0	&	R95	&	9.20	&	O	&	---	\\
I18252+1839	&	18 25 17.981	&	+18 39 09.12	&	-115	&	-42	&	73.7	&	22.1	&	PHOT	&	m5.0	&	L11	&	9.57	&	S	&	---	\\
I18354+4545	&	18 35 27.290	&	+45 45 40.91	&	461	&	366	&	66.9	&	2.0	&	vA95	&	M3.5	&	R95	&	8.89	&	S	&	---	\\
I18411+2447S	&	18 41 09.770	&	+24 47 14.34	&	497	&	88	&	120.9	&	7.2	&	vA95	&	M4.5	&	R95	&	7.53	&	M	&	---	\\
I18427+1354	&	18 42 44.993	&	+13 54 17.05	&	-25	&	354	&	93.3	&	11.5	&	vA95	&	M4.0	&	R95	&	8.36	&	BG	&	---	\\
I18453+1851	&	18 45 22.939	&	+18 51 58.46	&	-140	&	-261	&	77.8	&	0.9	&	D14	&	m5.0	&	L11	&	9.27	&	S	&	---	\\
I18491-0315	&	18 49 06.409	&	-03 15 17.51	&	266	&	-16	&	86.8	&	26.0	&	PHOT	&	m6.0	&	L11	&	9.61	&	S	&	---	\\
I19098+1740	&	19 09 50.867	&	+17 40 06.40	&	-638	&	-417	&	93.6	&	2.8	&	vA95	&	M4.5	&	R95	&	8.82	&	O	&	---	\\
I19164+8413	&	19 16 24.844	&	+84 13 41.06	&	-39	&	139	&	69.7	&	20.9	&	PHOT	&	m6.0	&	L11	&	9.98	&	S	&	---	\\
I19260+2426	&	19 26 01.619	&	+24 26 17.17	&	174	&	100	&	52.8	&	1.5	&	L09	&	M4.5	&	R04	&	9.62	&	S	&	---	\\
I19312+3607	&	19 31 12.561	&	+36 07 29.93	&	-120	&	-99	&	65.9	&	2.9	&	D14	&	M5.0	&	Sh10	&	9.61	&	W,C	&	---	\\
I19327-0652	&	19 32 46.333	&	-06 52 18.07	&	-53	&	-298	&	50.3	&	15.1	&	PHOT	&	m5.0	&	L11	&	9.94	&	S	&	---	\\
I19393+1448	&	19 39 22.090	&	+14 48 16.02	&	-32	&	-46	&	58.7	&	17.6	&	PHOT	&	m5.0	&	L11	&	9.94	&	S	&	---	\\
I19452+4043	&	19 45 12.510	&	+40 43 18.38	&	192	&	24	&	28.2	&	3.2	&	D14	&	m5.0	&	L11	&	8.96	&	O	&	---	\\
I19500+3235	&	19 50 02.454	&	+32 35 00.48	&	231	&	74	&	58.8	&	3.4	&	vA95	&	M2.5	&	R95	&	8.65	&	M	&	N	\\
I20021+1300	&	20 02 10.554	&	+13 00 31.53	&	52	&	-33	&	68.4	&	20.5	&	PHOT	&	m5.0	&	L11	&	9.73	&	M	&	Y	\\
I20065+1559	&	20 06 31.055	&	+15 59 17.07	&	188	&	266	&	41.6	&	2.4	&	D14	&	m5.0	&	L11	&	9.74	&	S	&	---	\\
I20082+3318	&	20 08 17.908	&	+33 18 12.87	&	339	&	381	&	46.2	&	5.4	&	vA95	&	M4.5	&	R04	&	9.96	&	S	&	---	\\
I20260+5834	&	20 26 05.288	&	+58 34 22.53	&	268	&	552	&	107.5	&	3.6	&	vA95	&	M5.0	&	R95	&	9.03	&	S	&	---	\\
I20283+6143	&	20 28 19.197	&	+61 43 47.89	&	-289	&	-7	&	76.2	&	22.9	&	PHOT	&	m5.0	&	L11	&	9.32	&	S	&	---	\\
I20298+0941	&	20 29 48.325	&	+09 41 20.19	&	665	&	138	&	113.8	&	1.9	&	vA95	&	M4.5	&	R95	&	8.23	&	M	&	N	\\
I20300+0023	&	20 30 01.919	&	+00 23 55.33	&	115	&	12	&	67.4	&	20.2	&	PHOT	&	m5.0	&	L11	&	9.91	&	M	&	Y	\\
I20314+3833	&	20 31 25.642	&	+38 33 44.34	&	202	&	723	&	67.1	&	2.8	&	vA95	&	M4.0	&	R95	&	9.19	&	M	&	Y	\\
I20332+2823	&	20 33 15.806	&	+28 23 44.45	&	-241	&	-287	&	45.7	&	1.4	&	D14	&	m5.0	&	L11	&	9.96	&	S	&	---	\\
I20337+2322	&	20 33 42.751	&	+23 22 13.80	&	310	&	86	&	45.0	&	9.0	&	G91	&	M3.0	&	R95	&	9.11	&	M	&	Y	\\
I20349+5917	&	20 34 55.298	&	+59 17 26.86	&	-243	&	-43	&	46.4	&	1.7	&	D14	&	M3.5	&	R95	&	9.32	&	S	&	---	\\
I20367+3850	&	20 36 46.033	&	+38 50 32.76	&	173	&	-147	&	49.0	&	9.0	&	G91	&	M3.5	&	R95	&	9.27	&	S	&	---	\\
I20405+1529	&	20 40 33.867	&	+15 29 58.85	&	1323	&	667	&	102.0	&	2.2	&	vA95	&	M4.5	&	R95	&	8.64	&	S	&	---	\\
I20433+5520	&	20 43 19.263	&	+55 20 53.03	&	872	&	1720	&	63.0	&	5.5	&	vA95	&	M5.0	&	R95	&	9.56	&	C	&	---	\\
I20488+1943	&	20 48 52.449	&	+19 43 04.86	&	-162	&	-191	&	29.8	&	1.8	&	vA95	&	M4.0	&	R95	&	9.24	&	M	&	Y	\\
I20535+1037	&	20 53 33.061	&	+10 37 02.27	&	-496	&	-441	&	71.9	&	2.8	&	vA95	&	M4.0	&	R95	&	9.35	&	S	&	---	\\
I20593+5303	&	20 59 20.361	&	+53 03 04.93	&	168	&	28	&	19.5	&	3.4	&	D14	&	m4.5	&	L08	&	9.91	&	M	&	Y	\\
I21000+4004E	&	21 00 05.405	&	+40 04 13.36	&	614	&	-247	&	65.4	&	1.8	&	vL07	&	M3.0	&	R04	&	6.67	&	M,C	&	N	\\
I21013+3314	&	21 01 20.632	&	+33 14 27.97	&	302	&	-132	&	59.0	&	8.0	&	G91	&	M3.5	&	R95	&	8.94	&	M	&	Y	\\
I21014+2043	&	21 01 24.836	&	+20 43 38.10	&	-389	&	-393	&	44.1	&	1.2	&	D14	&	M3.5	&	R95	&	9.94	&	M	&	Y	\\
I21027+3454	&	21 02 46.091	&	+34 54 35.61	&	233	&	-263	&	33.7	&	1.9	&	D14	&	M4.5	&	R04	&	9.85	&	S	&	---	\\
I21057+5015W	&	21 05 42.437	&	+50 15 57.70	&	103	&	38	&	55.5	&	16.6	&	PHOT	&	m5.0	&	L11	&	9.97	&	S	&	---	\\
I21109+4657S	&	21 10 58.784	&	+46 57 32.14	&	-220	&	-314	&	92.2	&	27.7	&	PHOT	&	M2.5	&	R04	&	9.88	&	BG	&	---	\\
I21127-0719	&	21 12 45.586	&	-07 19 55.82	&	102	&	-37	&	70.6	&	21.2	&	PHOT	&	m6.0	&	L11	&	9.90	&	S	&	---	\\
I21160+2951E	&	21 16 05.801	&	+29 51 51.21	&	204	&	39	&	65.0	&	9.0	&	G91	&	M3.3	&	Sh09	&	8.45	&	W,C	&	---	\\
I21173+2053N	&	21 17 22.639	&	+20 53 58.55	&	308	&	303	&	45.6	&	12.6	&	vA95	&	M3.0	&	R95	&	8.91	&	M	&	N	\\
I21376+0137	&	21 37 40.188	&	+01 37 13.76	&	83	&	-54	&	95.1	&	28.5	&	PHOT	&	M5.0	&	Sch12	&	8.80	&	M	&	Y	\\
I21466+6648S	&	21 46 40.232	&	+66 48 10.64	&	390	&	211	&	73.2	&	3.1	&	D14	&	m6.0	&	L11	&	8.84	&	S	&	---	\\
I21472-0444	&	21 47 17.461	&	-04 44 40.62	&	256	&	12	&	91.3	&	27.4	&	PHOT	&	m6.0	&	L11	&	9.42	&	S	&	---	\\
I21554+5938	&	21 55 24.360	&	+59 38 37.15	&	107	&	27	&	90.6	&	27.2	&	PHOT	&	M4.0	&	M98	&	9.18	&	M	&	Y	\\
I22035+0340	&	22 03 33.384	&	+03 40 23.64	&	7	&	-106	&	67.3	&	20.2	&	PHOT	&	m5.0	&	L11	&	9.74	&	M	&	Y	\\
I22067+0325	&	22 06 46.362	&	+03 25 03.90	&	470	&	-311	&	53.0	&	12.0	&	G91	&	M4.0	&	R95	&	9.41	&	S	&	---	\\
I22088+1144	&	22 08 50.347	&	+11 44 13.22	&	89	&	-49	&	58.0	&	17.4	&	PHOT	&	m5.0	&	L11	&	9.90	&	S	&	---	\\
I22095+1152	&	22 09 31.677	&	+11 52 53.54	&	163	&	-119	&	51.9	&	15.6	&	PHOT	&	m5.0	&	L11	&	9.90	&	S	&	---	\\
I22114+4059	&	22 11 24.162	&	+40 59 58.79	&	-89	&	68	&	102.9	&	30.9	&	PHOT	&	m7.0	&	L11	&	9.73	&	S	&	---	\\
I22154+6613	&	22 15 26.162	&	+66 13 27.66	&	6	&	210	&	60.0	&	12.0	&	G91	&	M3.5	&	R95	&	8.75	&	S	&	---	\\
I22300+4851	&	22 30 04.182	&	+48 51 34.66	&	-77	&	-66	&	62.2	&	18.7	&	PHOT	&	m5.0	&	L11	&	9.52	&	M	&	Y	\\
I22387+2513	&	22 38 44.311	&	+25 13 30.51	&	284	&	7	&	62.0	&	18.6	&	PHOT	&	M3.5	&	R04	&	9.77	&	O	&	---	\\
I22489+1819	&	22 48 54.595	&	+18 19 59.00	&	-22	&	-122	&	62.2	&	18.7	&	PHOT	&	m5.0	&	L11	&	9.96	&	S	&	---	\\
I22509+4959	&	22 50 55.071	&	+49 59 13.23	&	121	&	-6	&	70.3	&	21.1	&	PHOT	&	m5.0	&	L11	&	9.80	&	S	&	---	\\
I23006+0338	&	23 00 36.123	&	+03 38 16.96	&	309	&	42	&	61.0	&	18.3	&	PHOT	&	m5.0	&	L11	&	9.59	&	S	&	---	\\
I23028+4338	&	23 02 52.493	&	+43 38 15.69	&	-156	&	-16	&	79.5	&	1.8	&	D14	&	M4.0	&	R07	&	9.32	&	S	&	---	\\
I23182+7934	&	23 18 16.912	&	+79 34 47.51	&	502	&	-101	&	57.3	&	17.2	&	PHOT	&	m5.0	&	L11	&	9.71	&	S	&	---	\\
I23256+5308	&	23 25 40.290	&	+53 08 06.01	&	984	&	330	&	40.4	&	3.1	&	vA95	&	M4.5	&	R95	&	9.88	&	S	&	---	\\
I23317-0625	&	23 31 47.637	&	-06 25 50.41	&	-28	&	-151	&	55.7	&	16.7	&	PHOT	&	M4.5	&	R07	&	9.84	&	S	&	---	\\
I23318+1956E	&	23 31 52.537	&	+19 56 13.89	&	603	&	17	&	161.8	&	1.7	&	vL07	&	M4.5	&	R95	&	7.10	&	W	&	---	\\
I23351-0223	&	23 35 10.503	&	-02 23 21.44	&	762	&	-835	&	138.3	&	3.5	&	vA95	&	M5.5	&	D98	&	9.15	&	S	&	---	\\
I23419+4410	&	23 41 55.005	&	+44 10 38.92	&	109	&	-1579	&	315.7	&	1.4	&	G08	&	M5.0	&	R95	&	6.88	&	S	&	---	\\
I23425+3914	&	23 42 33.501	&	+39 14 23.35	&	32	&	-219	&	87.7	&	26.3	&	PHOT	&	m6.0	&	L11	&	9.64	&	S	&	---	\\
I23428+3049	&	23 42 52.734	&	+30 49 21.83	&	-332	&	-290	&	81.8	&	2.6	&	vA95	&	M4.5	&	R95	&	9.64	&	S	&	---	\\
I23438+6102	&	23 43 53.298	&	+61 02 15.57	&	-609	&	-485	&	54.9	&	1.7	&	D14	&	m5.0	&	L11	&	9.39	&	S	&	---	\\
I23505-0933	&	23 50 31.589	&	-09 33 32.06	&	634	&	-418	&	62.4	&	1.7	&	R10	&	M4.0	&	R95	&	8.94	&	S	&	---	\\
I23509+3829	&	23 50 54.031	&	+38 29 33.39	&	-90	&	-195	&	47.9	&	2.5	&	D14	&	M4.0	&	R95	&	9.80	&	S	&	---	\\
\label{t:general}
\end{longtable}
}

{\scriptsize
\begin{longtable}{lllllllll}
\caption{Astrometric properties of the binaries and background stars in the survey.}\\
\hline\hline
Lepine ID & Other ID & Pair & $\rho$ & $\theta$ & Epoch & Ref$^{\rm a}$ & CPM$^{\rm b}$ & OM$^{\rm c}$ \\
 & & & (\arcsec) & (deg) & (yr) &  &  & \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Lepine ID & Other ID & Pair & $\rho$ & $\theta$ & Epoch & Ref$^{\rm a}$ & CPM$^{\rm b}$ & OM$^{\rm c}$ \\
 & & & (\arcsec) & (deg) & (yr) &  &  & \\
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{9}{l}{$^a$Source of the astrometry at the given epoch. Only one archival epoch listed per target.}\\
\multicolumn{9}{l}{TP: This paper.}\\
\multicolumn{9}{l}{WDS: Washington Double Star Catalog, \citet{mason2001}.}\\
\multicolumn{9}{l}{M01: \citet{mccarthy2001}.}\\
\multicolumn{9}{l}{B04: \citet{beuzit2004}; uniform errors assumed.}\\
\multicolumn{9}{l}{M06: \citet{montagnier2006}.}\\
\multicolumn{9}{l}{P06: \citet{pravdo2006}.}\\
\multicolumn{9}{l}{D07: \citet{daemgen2007}.}\\
\multicolumn{9}{l}{L08: \citet{law2008}.}\\
\multicolumn{9}{l}{D10: \citet{dupuy2010} orbital analysis; original data point from \citet{montagnier2006}.}\\
\multicolumn{9}{l}{H12: \citet{horch2012}.}\\
\multicolumn{9}{l}{J12: \citet{janson2012}.}\\
\multicolumn{9}{l}{J13: \citet{jodar2013}.}\\
\multicolumn{9}{l}{$^b$Flag for common proper motion (evaluated between the first and last listed epochs), yes (Y), no (N) or inferred (I).}\\
\multicolumn{9}{l}{$^c$Flag for orbital motion (between the first and last listed epochs), yes (Y), no (N), unclear (U), or background (BG).}\\
\multicolumn{9}{l}{$^d$Quoted angle assumes a phase shift, see individual note for the target.}\\
\hline
\endlastfoot
I00066-0705	&	---	&	AB	&	0.230$\pm$0.006	&	6.5$\pm$0.5	&	2008.63	&	J12	&	Y	&	Y	\\
\ I00066-0705	&	---	&	AB	&	0.322$\pm$0.004	&	1.9$\pm$0.3	&	2012.65	&	TP	&		&		\\
\ I00066-0705	&	---	&	AB	&	0.337$\pm$0.003	&	1.4$\pm$0.3	&	2012.90	&	TP	&		&		\\
I00077+6022	&	G 217-32	&	AB	&	0.612$\pm$0.006	&	82.5$\pm$0.3	&	2011.85	&	TP	&	Y	&	Y	\\
\ I00077+6022	&	G 217-32	&	AB	&	0.661$\pm$0.007	&	86.9$\pm$0.3	&	2012.65	&	TP	&		&		\\
\ I00077+6022	&	G 217-32	&	AB	&	0.674$\pm$0.007	&	87.9$\pm$0.3	&	2012.89	&	TP	&		&		\\
I00088+2050	&	GJ 3010	&	AB	&	0.111$\pm$0.005	&	169.9$\pm$0.5	&	2001.60	&	B04	&	Y	&	Y	\\
\ I00088+2050	&	GJ 3010	&	AB	&	0.133$\pm$0.005	&	271.9$\pm$1.7	&	2012.02	&	TP	&		&		\\
I00132+6919N	&	GJ 11 B	&	AB	&	0.700$\pm$0.100	&	319.0$\pm$5.0	&	1935.50	&	WDS	&	Y	&	Y	\\
\ I00132+6919N	&	GJ 11 B	&	AB	&	0.859$\pm$0.009	&	89.2$\pm$0.3	&	2012.02	&	TP	&		&		\\
I00395+1454N	&	G 32-37 B	&	AB	&	0.151$\pm$0.002	&	223.9$\pm$1.7	&	2012.90	&	TP	&	I	&	---	\\
I00489+4435	&	GJ 3058	&	AB	&	1.050$\pm$0.011	&	254.1$\pm$0.3	&	2008.03	&	J12	&	Y	&	Y	\\
\ I00489+4435	&	GJ 3058	&	AB	&	1.027$\pm$0.010	&	255.5$\pm$0.3	&	2012.02	&	TP	&		&		\\
I01032+7113	&	LHS 1182	&	AB	&	0.147$\pm$0.003	&	34.2$\pm$0.7	&	2012.01	&	TP	&	I	&	---	\\
I01114+1526	&	GJ 3076	&	AB	&	0.309$\pm$0.003	&	186.1$\pm$0.3	&	2006.86	&	J12	&	Y	&	Y	\\
\ I01114+1526	&	GJ 3076	&	AB	&	0.303$\pm$0.005	&	231.6$\pm$0.5	&	2011.85	&	TP	&		&		\\
\ I01114+1526	&	GJ 3076	&	AB	&	0.308$\pm$0.004	&	238.4$\pm$0.3	&	2012.65	&	TP	&		&		\\
\ I01114+1526	&	GJ 3076	&	AB	&	0.327$\pm$0.015	&	241.1$\pm$0.8	&	2012.89	&	TP	&		&		\\
I01431+2101	&	---	&	AB	&	0.355$\pm$0.004	&	325.8$\pm$0.3	&	2012.02	&	TP	&	I	&	---	\\
I02019+7332	&	GJ 3125	&	AB	&	0.438$\pm$0.004	&	266.3$\pm$0.3	&	2011.86	&	TP	&	Y	&	Y	\\
\ I02019+7332	&	GJ 3125	&	AB	&	0.436$\pm$0.004	&	260.2$\pm$0.3	&	2012.65	&	TP	&		&		\\
\ I02019+7332	&	GJ 3125	&	AB	&	0.437$\pm$0.004	&	258.8$\pm$0.6	&	2012.89	&	TP	&		&		\\
I02133+3648	&	---	&	AB	&	0.181$\pm$0.002	&	56.5$\pm$2.2	&	2007.61	&	J12	&	Y	&	Y	\\
\ I02133+3648	&	---	&	AB	&	0.226$\pm$0.008	&	81.7$\pm$0.6	&	2012.66	&	TP	&		&		\\
\ I02133+3648	&	---	&	AB	&	0.217$\pm$0.004	&	76.1$\pm$0.5	&	2012.90	&	TP	&		&		\\
I02562+2359	&	---	&	AB	&	0.107$\pm$0.003	&	98.4$\pm$2.3	&	2012.02	&	TP	&	I	&	---	\\
I03194+6156	&	G 246-33	&	AB	&	0.380$\pm$0.004	&	242.8$\pm$0.3	&	2012.02	&	TP	&	Y	&	Y	\\
\ I03194+6156	&	G 246-33	&	AB	&	0.387$\pm$0.004	&	240.9$\pm$0.3	&	2012.66	&	TP	&		&		\\
\ I03194+6156	&	G 246-33	&	AB	&	0.386$\pm$0.004	&	239.8$\pm$0.3	&	2012.90	&	TP	&		&		\\
I03257+0551	&	GJ 3224	&	AB	&	0.275$\pm$0.006	&	69.0$\pm$0.3	&	2012.67	&	TP	&	I	&	---	\\
I03257+0551	&	GJ 3224	&	AC	&	2.011$\pm$0.020	&	209.2$\pm$0.3	&	2012.01	&	TP	&	Y	&	U	\\
\ I03257+0551	&	GJ 3224	&	AC	&	2.086$\pm$0.128	&	210.6$\pm$2.8	&	2012.67	&	TP	&		&		\\
I03263+1709	&	---	&	AB	&	0.899$\pm$0.009	&	221.3$\pm$0.3	&	2012.01	&	TP	&	Y	&	Y	\\
\ I03263+1709	&	---	&	AB	&	0.945$\pm$0.010	&	222.9$\pm$0.3	&	2012.90	&	TP	&		&		\\
I03309+7041S	&	LHS 1553	&	AB	&	0.354$\pm$0.004	&	315.2$\pm$0.3	&	2012.02	&	TP	&	I	&	---	\\
I03325+2843	&	---	&	AB	&	0.540$\pm$0.005	&	106.4$\pm$0.3	&	2006.86	&	J12	&	Y	&	Y	\\
\ I03325+2843	&	---	&	AB	&	0.482$\pm$0.005	&	105.5$\pm$0.3	&	2012.02	&	TP	&		&		\\
\ I03325+2843	&	---	&	BC	&	0.135$\pm$0.016	&	285.5$\pm$2.0	&	2006.86	&	J12	&		&		\\
\ I03325+2843	&	---	&	BC	&	0.098$\pm$0.003	&	282.4$\pm$3.9	&	2012.02	&	TP	&		&		\\
I03392+5632	&	G 175-2	&	AB	&	0.340$\pm$0.003	&	211.6$\pm$0.3	&	2012.02	&	TP	&	Y	&	Y	\\
\ I03392+5632	&	G 175-2	&	AB	&	0.347$\pm$0.004	&	212.3$\pm$0.3	&	2012.65	&	TP	&		&		\\
\ I03392+5632	&	G 175-2	&	AB	&	0.354$\pm$0.004	&	214.5$\pm$0.3	&	2012.89	&	TP	&		&		\\
I03430+4554	&	NLTT 11633	&	AB	&	0.884$\pm$0.009	&	310.8$\pm$0.3	&	2012.02	&	TP	&	Y	&	N	\\
\ I03430+4554	&	NLTT 11633	&	AB	&	0.888$\pm$0.009	&	309.9$\pm$0.3	&	2012.90	&	TP	&		&		\\
I04129+5236	&	LHS 1642	&	AB	&	2.634$\pm$0.026	&	332.1$\pm$0.3	&	2012.02	&	TP	&	---	&	BG?	\\
I04207+1514	&	LP 475-7	&	AB	&	0.220$\pm$0.003	&	91.2$\pm$0.4	&	2012.90	&	TP	&	I	&	---	\\
I04382+2813	&	GJ 3304	&	AB	&	0.783$\pm$0.002	&	300.6$\pm$0.1	&	2005.79	&	D07	&	Y	&	Y	\\
\ I04382+2813	&	GJ 3304	&	AB	&	1.105$\pm$0.011	&	303.3$\pm$0.3	&	2012.02	&	TP	&		&		\\
I04388+2147	&	G 8-48	&	AB	&	1.232$\pm$0.012	&	125.9$\pm$0.3	&	2012.02	&	TP	&	I	&	---	\\
I04393+3331	&	---	&	AB	&	0.126$\pm$0.003	&	50.6$\pm$1.2	&	2012.02	&	TP	&	---	&	---	\\
I04413+3242	&	---	&	AB	&	1.479$\pm$0.015	&	0.9$\pm$0.3	&	2012.02	&	TP	&	I	&	---	\\
I04494+4828	&	G 81-34	&	AB	&	0.635$\pm$0.006	&	239.0$\pm$0.3	&	2012.02	&	TP	&	I	&	---	\\
I05030+2122	&	LP 359-186	&	AB	&	0.310$\pm$0.010	&	171.6$\pm$1.1$^{d}$	&	2005.90	&	L08	&	Y	&	N	\\
\ I05030+2122	&	LP 359-186	&	AB	&	0.339$\pm$0.009	&	166.7$\pm$0.3	&	2011.86	&	TP	&		&		\\
\ I05030+2122	&	LP 359-186	&	AB	&	0.302$\pm$0.011	&	167.7$\pm$1.1	&	2012.89	&	TP	&		&		\\
I05083+7538	&	G 248-32	&	AB	&	0.191$\pm$0.002	&	211.7$\pm$0.7	&	2012.02	&	TP	&	I	&	---	\\
I05404+2448	&	GJ 1083	&	AB	&	0.557$\pm$0.006	&	323.7$\pm$0.3	&	2011.86	&	TP	&	Y	&	Y	\\
\ I05404+2448	&	GJ 1083	&	AB	&	0.472$\pm$0.008	&	337.0$\pm$0.3	&	2012.89	&	TP	&		&		\\
I05484+0745	&	G 106-2	&	AB	&	1.623$\pm$0.016	&	17.3$\pm$0.3	&	2011.86	&	TP	&	---	&	BG?	\\
I05588+2121	&	LHS 6097	&	AB	&	0.488$\pm$0.005	&	100.4$\pm$0.3	&	2011.86	&	TP	&	Y	&	Y	\\
\ I05588+2121	&	LHS 6097	&	AB	&	0.455$\pm$0.005	&	99.8$\pm$0.4	&	2012.90	&	TP	&		&		\\
I06102+2234	&	---	&	AB	&	1.855$\pm$0.019	&	327.3$\pm$0.3	&	2012.02	&	TP	&	---	&	BG?	\\
I06171+0507	&	NLTT 16333	&	AB	&	0.431$\pm$0.004	&	157.9$\pm$0.7	&	2006.12	&	P06	&	Y	&	Y	\\
\ I06171+0507	&	NLTT 16333	&	AB	&	0.618$\pm$0.006	&	157.7$\pm$0.3	&	2012.01	&	TP	&		&		\\
I06236-0938	&	---	&	AB	&	1.832$\pm$0.018	&	272.6$\pm$0.3	&	2012.01	&	TP	&	---	&	---	\\
I06354-0403	&	---	&	AB	&	0.155$\pm$0.006	&	170.6$\pm$1.2	&	2012.01	&	TP	&	---	&	---	\\
I06579+6219	&	GJ 3417	&	AB	&	1.526$\pm$0.010	&	230.2$\pm$1.0$^{d}$	&	2005.90	&	L08	&	Y	&	Y	\\
\ I06579+6219	&	GJ 3417	&	AB	&	1.441$\pm$0.014	&	239.7$\pm$0.3	&	2012.02	&	TP	&		&		\\
I07039+5242	&	LHS 224	&	AB	&	0.163$\pm$0.005	&	344.7$\pm$0.5	&	2000.30	&	B04	&	Y	&	Y	\\
\ I07039+5242	&	LHS 224	&	AB	&	0.127$\pm$0.003	&	185.9$\pm$1.6	&	2012.02	&	TP	&		&		\\
I07111+4329	&	---	&	AB	&	0.275$\pm$0.005	&	208.0$\pm$0.5	&	2004.02	&	D10	&	Y	&	Y	\\
\ I07111+4329	&	---	&	AB	&	0.348$\pm$0.004	&	188.0$\pm$0.4	&	2011.85	&	TP	&		&		\\
I07111+4329	&	---	&	AC	&	2.856$\pm$0.029	&	136.0$\pm$0.3	&	2011.85	&	TP	&	---	&	BG?	\\
I07364+0704	&	GJ 3454	&	AB	&	0.898$\pm$0.010	&	61.3$\pm$1.0	&	2005.90	&	L08	&	Y	&	Y	\\
\ I07364+0704	&	GJ 3454	&	AB	&	0.674$\pm$0.007	&	11.4$\pm$0.3	&	2011.85	&	TP	&		&		\\
I08286+6602	&	---	&	AB	&	0.294$\pm$0.003	&	146.4$\pm$0.3	&	2012.01	&	TP	&	I	&	---	\\
I08316+1923	&	CU Cnc	&	AaAb	&	0.682$\pm$0.005	&	158.0$\pm$0.5	&	2000.13	&	B04	&	Y	&	Y	\\
\ I08316+1923	&	CU Cnc	&	AaAb	&	0.536$\pm$0.012	&	181.1$\pm$1.3	&	2011.85	&	TP	&		&		\\
I08316+1923	&	CU Cnc	&	BaBb	&	0.549$\pm$0.005	&	219.1$\pm$0.5	&	2000.13	&	B04	&	Y	&	Y	\\
\ I08316+1923	&	CU Cnc	&	BaBb	&	0.957$\pm$0.010	&	190.9$\pm$0.3	&	2011.85	&	TP	&		&		\\
I08563+1239	&	G 41-8	&	AB	&	1.824$\pm$0.018	&	210.3$\pm$0.3	&	2011.85	&	TP	&	I	&	---	\\
I08582+1945N	&	LHS 2077	&	AB	&	1.391$\pm$0.010	&	256.6$\pm$1.0	&	2005.90	&	L08	&	Y	&	Y	\\
\ I08582+1945N	&	LHS 2077	&	AB	&	1.843$\pm$0.018	&	211.3$\pm$0.3	&	2012.02	&	TP	&		&		\\
I09156-1035	&	LHS 6167	&	AB	&	0.076$\pm$0.001	&	82.4$\pm$0.3	&	2003.70	&	M06	&	Y	&	Y	\\
\ I09156-1035	&	LHS 6167	&	AB	&	0.123$\pm$0.003	&	175.7$\pm$1.4	&	2012.01	&	TP	&		&		\\
I09218+4330	&	GJ 3554	&	AB	&	0.579$\pm$0.010	&	44.0$\pm$1.1	&	2005.90	&	L08	&	Y	&	Y	\\
\ I09218+4330	&	GJ 3554	&	AB	&	0.687$\pm$0.007	&	128.0$\pm$0.3	&	2011.86	&	TP	&		&		\\
I09256+6329	&	G 235-25	&	AB	&	0.126$\pm$0.004	&	92.7$\pm$1.7	&	2012.01	&	TP	&	I	&	---	\\
I09461-0425	&	LHS 2186	&	AB	&	1.153$\pm$0.012	&	358.3$\pm$0.3	&	2012.01	&	TP	&	I	&	---	\\
I12130+2146	&	---	&	AB	&	0.576$\pm$0.006	&	255.4$\pm$0.3	&	2012.43	&	TP	&	---	&	---	\\
I14170+3142	&	GJ 3839	&	AB	&	0.694$\pm$0.010	&	338.5$\pm$1.0	&	2005.40	&	L08	&	Y	&	Y	\\
\ I14170+3142	&	GJ 3839	&	AB	&	0.439$\pm$0.004	&	218.6$\pm$0.3	&	2012.43	&	TP	&		&		\\
I15126+4543	&	GJ 3898	&	AB	&	0.790$\pm$0.050	&	194.1$\pm$0.3	&	1997.30	&	M01	&	Y	&	Y	\\
\ I15126+4543	&	GJ 3898	&	AB	&	0.549$\pm$0.006	&	216.7$\pm$0.3	&	2012.43	&	TP	&		&		\\
I15297+4252	&	LHS 3075	&	AB	&	0.570$\pm$0.006	&	8.8$\pm$0.3	&	2012.43	&	TP	&	I	&	---	\\
I16280+1533	&	G 138-33	&	AB	&	0.558$\pm$0.006	&	35.1$\pm$0.3	&	2012.43	&	TP	&	I	&	---	\\
I17076+0722	&	GJ 1210	&	AB	&	0.183$\pm$0.005	&	266.7$\pm$0.5	&	2008.47	&	H12	&	Y	&	Y	\\
\ I17076+0722	&	GJ 1210	&	AB	&	0.436$\pm$0.004	&	236.3$\pm$0.3	&	2012.43	&	TP	&		&		\\
I18411+2447S	&	GJ 1230	&	AB	&	9.000$\pm$0.500	&	12.0$\pm$5.0	&	1960.50	&	WDS	&	Y	&	Y	\\
\ I18411+2447S	&	GJ 1230	&	AB	&	4.833$\pm$0.048	&	5.6$\pm$0.3	&	2012.43	&	TP	&		&		\\
I18427+1354	&	GJ 4071	&	AB	&	3.695$\pm$0.037	&	176.6$\pm$0.3	&	2012.66	&	TP	&	---	&	BG?	\\
I19500+3235	&	LHS 3489	&	AB	&	0.378$\pm$0.010	&	274.2$\pm$2.0	&	2008.43	&	J13	&	Y	&	Y	\\
\ I19500+3235	&	LHS 3489	&	AB	&	0.238$\pm$0.002	&	340.0$\pm$0.4	&	2012.43	&	TP	&		&		\\
\ I19500+3235	&	LHS 3489	&	AB	&	0.235$\pm$0.002	&	340.7$\pm$0.3	&	2012.43	&	TP	&		&		\\
\ I19500+3235	&	LHS 3489	&	AB	&	0.222$\pm$0.002	&	345.1$\pm$0.7	&	2012.67	&	TP	&		&		\\
I20021+1300	&	---	&	AB	&	0.261$\pm$0.004	&	42.9$\pm$0.5	&	2012.43	&	TP	&	---	&	---	\\
I20298+0941	&	HU Del	&	AB	&	0.160$\pm$0.002	&	89.1$\pm$2.3	&	2012.66	&	TP	&	I	&	---	\\
I20300+0023	&	---	&	AB	&	0.398$\pm$0.004	&	354.3$\pm$0.3	&	2012.66	&	TP	&	---	&	---	\\
I20314+3833	&	LHS 3559	&	AB	&	0.118$\pm$0.006	&	252.4$\pm$1.4	&	2012.66	&	TP	&	I	&	---	\\
I20337+2322	&	G 186-29	&	AB	&	0.906$\pm$0.009	&	176.2$\pm$0.3	&	2012.66	&	TP	&	I	&	---	\\
I20488+1943	&	G 144-39	&	AB	&	0.219$\pm$0.002	&	133.6$\pm$0.8	&	2012.67	&	TP	&	I	&	---	\\
I20593+5303	&	---	&	AB	&	0.433$\pm$0.004	&	23.2$\pm$0.7	&	2012.01	&	TP	&	Y	&	N	\\
\ I20593+5303	&	---	&	AB	&	0.445$\pm$0.004	&	20.9$\pm$0.4	&	2012.67	&	TP	&		&		\\
\ I20593+5303	&	---	&	AB	&	0.444$\pm$0.004	&	21.4$\pm$0.4	&	2012.90	&	TP	&		&		\\
I21000+4004E	&	GJ 815	&	AB	&	0.609$\pm$0.006	&	29.7$\pm$0.3	&	2011.86	&	TP	&	Y	&	Y	\\
\ I21000+4004E	&	GJ 815	&	AB	&	0.668$\pm$0.007	&	37.1$\pm$0.3	&	2012.65	&	TP	&		&		\\
\ I21000+4004E	&	GJ 815	&	AB	&	0.685$\pm$0.007	&	39.0$\pm$0.3	&	2012.90	&	TP	&		&		\\
I21013+3314	&	G 187-14	&	AB	&	0.142$\pm$0.003	&	34.0$\pm$0.3	&	2012.01	&	TP	&	I	&	---	\\
I21014+2043	&	LHS 3610	&	AB	&	0.392$\pm$0.008	&	41.9$\pm$0.6	&	2012.67	&	TP	&	I	&	---	\\
I21109+4657S	&	G 212-27	&	AB	&	2.053$\pm$0.021	&	35.0$\pm$0.3	&	2011.86	&	TP	&	N	&	BG	\\
\ I21109+4657S	&	G 212-27	&	AB	&	2.332$\pm$0.023	&	35.8$\pm$0.3	&	2012.66	&	TP	&		&		\\
\ I21109+4657S	&	G 212-27	&	AB	&	2.437$\pm$0.024	&	35.5$\pm$0.3	&	2012.89	&	TP	&		&		\\
\ I21109+4657S	&	G 212-27	&	AC	&	3.710$\pm$0.037	&	191.7$\pm$0.3	&	2011.86	&	TP	&		&		\\
\ I21109+4657S	&	G 212-27	&	AC	&	3.478$\pm$0.035	&	190.0$\pm$0.3	&	2012.66	&	TP	&		&		\\
\ I21109+4657S	&	G 212-27	&	AC	&	3.356$\pm$0.034	&	189.0$\pm$0.3	&	2012.89	&	TP	&		&		\\
I21173+2053N	&	G 145-31	&	AB	&	3.800$\pm$0.500	&	347.0$\pm$5.0	&	1960.50	&	WDS	&	Y	&	N	\\
\ I21173+2053N	&	G 145-31	&	AB	&	4.281$\pm$0.043	&	341.3$\pm$0.3	&	2012.66	&	TP	&		&		\\
I21376+0137	&	---	&	AB	&	0.433$\pm$0.004	&	341.1$\pm$0.3	&	2012.67	&	TP	&	---	&	---	\\
I21554+5938	&	---	&	AB	&	0.199$\pm$0.002	&	102.3$\pm$0.3	&	2012.02	&	TP	&	---	&	---	\\
I22035+0340	&	---	&	AB	&	0.412$\pm$0.004	&	351.9$\pm$0.3	&	2012.66	&	TP	&	---	&	---	\\
I22300+4851	&	---	&	AB	&	2.300$\pm$0.023	&	252.9$\pm$0.3	&	2012.02	&	TP	&	I	&	---	\\
\label{t:astrometry}
\end{longtable}
}

{\scriptsize
\begin{longtable}{lllllllllllll}
\caption{Photometric and physcial properties of the binaries in the survey.}\\
\hline\hline
Lepine ID & Other ID & Pair & $\Delta z^{\prime}$  & $\Delta i^{\prime}$ & $\tau_{\rm low}$ & $\tau_{\rm high}$ & Ref$^{\rm a}$ & $m_{\rm A}$ & $m_{\rm B}$ & $q$ & $a_{\rm est}$ & SC$^{\rm b}$ \\
 & & & (mag) & (mag) & (Myr) & (Myr) &  & ($M_{\rm Sun}$) & ($M_{\rm Sun}$) & & (AU) & \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Lepine ID & Other ID & Pair & $\Delta z^{\prime}$  & $\Delta i^{\prime}$ & $\tau_{\rm low}$ & $\tau_{\rm high}$ & Ref$^{\rm a}$ & $m_{\rm A}$ & $m_{\rm B}$ & $q$ & $a_{\rm est}$ & SC$^{\rm b}$ \\
 & & & (mag) & (mag) & (Myr) & (Myr) &  & ($M_{\rm Sun}$) & ($M_{\rm Sun}$) & & (AU) & \\
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{13}{l}{$^a$Basis for the age estimation.}\\
\multicolumn{13}{l}{Sc12: Member of AB~Dor of $\beta$~Pic moving group according to \citet{schlieder2012b}.}\\
\multicolumn{13}{l}{Sh12: Estimated age in \citet{shkolnik2012}.}\\
\multicolumn{13}{l}{M13: Member of a young moving group according to \citet{malo2013}.}\\
\multicolumn{13}{l}{VY: Assumed very young based on high X-ray flux \citep[as listed in][]{lepine2011}.}\\
\multicolumn{13}{l}{MY: Assumed moderately young based on moderate X-ray flux.}\\
\multicolumn{13}{l}{NY: Assumed not young based on lack of detectable X-ray flux.}\\
\multicolumn{13}{l}{$^b$Flag for whether targets is `statistically clean' (Y) or not (N), see Sect. \ref{s:multfrac}.}\\
\hline
\endlastfoot
I00066-0705	&	---	&	AB	&	1.15$\pm$0.05	&	1.43$\pm$0.04	&	1000	&	10000	&	NY	&	0.35$\pm$0.09	&	0.21$\pm$0.05	&	0.61$\pm$0.05	&	5.6	&	N	\\
I00077+6022	&	G 217-32	&	AB	&	0.72$\pm$0.12	&	0.86$\pm$0.16	&	35	&	300	&	Sh12	&	0.17$\pm$0.07	&	0.12$\pm$0.06	&	0.68$\pm$0.06	&	9.8	&	Y	\\
I00088+2050	&	GJ 3010	&	AB	&	1.20$\pm$0.07	&	1.59$\pm$0.10	&	30	&	300	&	VY	&	0.20$\pm$0.09	&	0.11$\pm$0.06	&	0.52$\pm$0.05	&	2.0	&	Y	\\
I00132+6919N	&	GJ 11 B	&	AB	&	0.81$\pm$0.01	&	0.69$\pm$0.02	&	1000	&	10000	&	NY	&	0.38$\pm$0.10	&	0.26$\pm$0.06	&	0.69$\pm$0.02	&	17.2	&	Y	\\
I00395+1454N	&	G 32-37 B	&	AB	&	1.12$\pm$0.10	&	---	&	300	&	1000	&	MY	&	0.33$\pm$0.03	&	0.19$\pm$0.01	&	0.58$\pm$0.01	&	4.3	&	N	\\
I00489+4435	&	GJ 3058	&	AB	&	0.28$\pm$0.01	&	0.35$\pm$0.02	&	50	&	150	&	Sc12	&	0.22$\pm$0.10	&	0.18$\pm$0.08	&	0.84$\pm$0.01	&	19.0	&	Y	\\
I01032+7113	&	LHS 1182	&	AB	&	1.47$\pm$0.06	&	1.62$\pm$0.07	&	1000	&	10000	&	NY	&	0.21$\pm$0.04	&	0.13$\pm$0.02	&	0.59$\pm$0.05	&	2.7	&	Y	\\
I01114+1526	&	GJ 3076	&	AB	&	1.71$\pm$0.86	&	1.46$\pm$0.15	&	10	&	20	&	M13	&	0.10$\pm$0.03	&	0.04$\pm$0.01	&	0.45$\pm$0.06	&	5.6	&	Y	\\
I01431+2101	&	---	&	AB	&	1.40$\pm$0.06	&	1.41$\pm$0.07	&	300	&	1000	&	MY	&	0.30$\pm$0.06	&	0.15$\pm$0.03	&	0.51$\pm$0.01	&	4.8	&	Y	\\
I02019+7332	&	GJ 3125	&	AB	&	1.25$\pm$0.23	&	1.37$\pm$0.29	&	30	&	300	&	VY	&	0.12$\pm$0.07	&	0.06$\pm$0.04	&	0.49$\pm$0.11	&	5.0	&	Y	\\
I02133+3648	&	---	&	AB	&	2.16$\pm$0.15	&	2.42$\pm$0.18	&	30	&	300	&	VY	&	0.26$\pm$0.06	&	0.09$\pm$0.03	&	0.33$\pm$0.04	&	2.8	&	Y	\\
I02562+2359	&	---	&	AB	&	1.50$\pm$0.06	&	1.89$\pm$0.16	&	1000	&	10000	&	NY	&	0.07$\pm$0.02	&	0.07$\pm$0.01	&	0.90$\pm$0.13	&	0.4	&	N	\\
I03194+6156	&	G 246-33	&	AB	&	1.02$\pm$0.21	&	1.19$\pm$0.22	&	35	&	300	&	Sh12	&	0.29$\pm$0.11	&	0.17$\pm$0.07	&	0.58$\pm$0.05	&	10.8	&	Y	\\
I03257+0551	&	GJ 3224	&	AB	&	1.23$\pm$1.08	&	1.63$\pm$1.24	&	300	&	1000	&	MY	&	0.25$\pm$0.06	&	0.14$\pm$0.01	&	0.58$\pm$0.09	&	6.3	&	N	\\
I03257+0551	&	GJ 3224	&	AC	&	0.22$\pm$0.00	&	0.17$\pm$0.01	&	300	&	1000	&	MY	&	0.48$\pm$0.25	&	0.45$\pm$0.24	&	0.94$\pm$0.02	&	48.1	&	N	\\
I03263+1709	&	---	&	AB	&	0.95$\pm$0.53	&	1.02$\pm$0.65	&	1000	&	10000	&	NY	&	0.24$\pm$0.03	&	0.16$\pm$0.03	&	0.69$\pm$0.09	&	20.6	&	N	\\
I03309+7041S	&	LHS 1553	&	AB	&	1.46$\pm$0.09	&	1.63$\pm$0.10	&	1000	&	10000	&	NY	&	0.31$\pm$0.03	&	0.17$\pm$0.02	&	0.54$\pm$0.04	&	7.9	&	Y	\\
I03325+2843	&	---	&	AB	&	0.78$\pm$0.28	&	1.09$\pm$0.08	&	10	&	20	&	Sc12	&	0.07$\pm$0.01	&	0.04$\pm$0.01	&	0.59$\pm$0.05	&	8.7	&	Y	\\
I03392+5632	&	G 175-2	&	AB	&	1.53$\pm$0.98	&	1.61$\pm$0.73	&	1000	&	10000	&	NY	&	0.60$\pm$0.10	&	0.38$\pm$0.03	&	0.63$\pm$0.05	&	24.7	&	N	\\
I03430+4554	&	NLTT 11633	&	AB	&	0.77$\pm$0.28	&	0.89$\pm$0.20	&	1000	&	10000	&	NY	&	0.28$\pm$0.03	&	0.20$\pm$0.04	&	0.73$\pm$0.07	&	21.8	&	N	\\
I04207+1514	&	LP 475-7	&	AB	&	1.71$\pm$0.06	&	1.89$\pm$0.03	&	1000	&	10000	&	NY	&	0.45$\pm$0.04	&	0.21$\pm$0.03	&	0.47$\pm$0.03	&	7.4	&	Y	\\
I04382+2813	&	GJ 3304	&	AB	&	0.66$\pm$0.01	&	0.67$\pm$0.01	&	60	&	300	&	Sh12	&	0.28$\pm$0.06	&	0.19$\pm$0.05	&	0.68$\pm$0.03	&	13.4	&	Y	\\
I04388+2147	&	G 8-48	&	AB	&	0.35$\pm$0.01	&	0.55$\pm$0.02	&	300	&	1000	&	MY	&	0.12$\pm$0.04	&	0.10$\pm$0.03	&	0.90$\pm$0.05	&	21.9	&	N	\\
I04393+3331	&	---	&	AB	&	1.21$\pm$0.05	&	1.36$\pm$0.06	&	1000	&	10000	&	NY	&	0.32$\pm$0.16	&	0.20$\pm$0.10	&	0.63$\pm$0.04	&	2.6	&	N	\\
I04413+3242	&	---	&	AB	&	0.72$\pm$0.01	&	0.94$\pm$0.01	&	300	&	1000	&	MY	&	0.54$\pm$0.04	&	0.40$\pm$0.06	&	0.74$\pm$0.05	&	58.9	&	Y	\\
I04494+4828	&	G 81-34	&	AB	&	0.74$\pm$0.03	&	0.82$\pm$0.04	&	30	&	300	&	VY	&	0.27$\pm$0.14	&	0.18$\pm$0.09	&	0.66$\pm$0.02	&	13.5	&	Y	\\
I05030+2122	&	LP 359-186	&	AB	&	2.37$\pm$0.34	&	1.98$\pm$0.18	&	1000	&	10000	&	NY	&	0.38$\pm$0.03	&	0.16$\pm$0.01	&	0.43$\pm$0.01	&	8.3	&	Y	\\
I05083+7538	&	G 248-32	&	AB	&	0.86$\pm$0.03	&	1.00$\pm$0.03	&	1000	&	10000	&	NY	&	0.21$\pm$0.04	&	0.15$\pm$0.03	&	0.72$\pm$0.09	&	3.1	&	Y	\\
I05404+2448	&	GJ 1083	&	AB	&	1.08$\pm$0.06	&	0.98$\pm$0.07	&	1000	&	10000	&	NY	&	0.20$\pm$0.04	&	0.13$\pm$0.02	&	0.66$\pm$0.06	&	4.9	&	Y	\\
I05588+2121	&	LHS 6097	&	AB	&	1.62$\pm$0.10	&	2.27$\pm$0.25	&	1000	&	10000	&	NY	&	0.20$\pm$0.04	&	0.10$\pm$0.01	&	0.52$\pm$0.06	&	8.1	&	N	\\
I06171+0507	&	NLTT 16333	&	AB	&	2.07$\pm$0.06	&	2.36$\pm$0.14	&	1000	&	10000	&	NY	&	0.39$\pm$0.06	&	0.15$\pm$0.02	&	0.39$\pm$0.03	&	11.9	&	Y	\\
I06236-0938	&	---	&	AB	&	2.39$\pm$0.01	&	---	&	1000	&	10000	&	NY	&	0.32$\pm$0.19	&	0.12$\pm$0.05	&	0.45$\pm$0.16	&	33.5	&	Y	\\
I06354-0403	&	---	&	AB	&	1.96$\pm$0.13	&	2.28$\pm$0.10	&	1000	&	10000	&	NY	&	0.31$\pm$0.03	&	0.14$\pm$0.01	&	0.43$\pm$0.00	&	2.0	&	Y	\\
I06579+6219	&	GJ 3417	&	AB	&	1.36$\pm$0.01	&	1.60$\pm$0.02	&	60	&	300	&	Sh12	&	0.30$\pm$0.14	&	0.15$\pm$0.08	&	0.49$\pm$0.05	&	16.5	&	Y	\\
I07039+5242	&	LHS 224	&	AB	&	0.54$\pm$0.09	&	0.78$\pm$0.05	&	1000	&	10000	&	NY	&	0.18$\pm$0.03	&	0.14$\pm$0.01	&	0.81$\pm$0.07	&	1.2	&	Y	\\
I07111+4329	&	---	&	AB	&	1.60$\pm$0.09	&	2.03$\pm$0.12	&	1000	&	10000	&	NY	&	0.15$\pm$0.03	&	0.09$\pm$0.01	&	0.60$\pm$0.10	&	4.5	&	N	\\
I07364+0704	&	GJ 3454	&	AB	&	0.52$\pm$0.02	&	0.62$\pm$0.02	&	1000	&	10000	&	NY	&	0.18$\pm$0.03	&	0.14$\pm$0.01	&	0.81$\pm$0.07	&	5.8	&	Y	\\
I08286+6602	&	---	&	AB	&	0.74$\pm$0.03	&	0.91$\pm$0.09	&	300	&	1000	&	MY	&	0.15$\pm$0.02	&	0.11$\pm$0.01	&	0.74$\pm$0.02	&	4.9	&	Y	\\
I08316+1923	&	CU Cnc	&	AaAb	&	4.26$\pm$0.78	&	4.67$\pm$0.94	&	30	&	300	&	VY	&	0.20$\pm$0.09	&	0.04$\pm$0.03	&	0.20$\pm$0.09	&	6.0	&	Y	\\
I08316+1923	&	CU Cnc	&	BaBb	&	0.55$\pm$0.00	&	0.63$\pm$0.01	&	30	&	300	&	VY	&	0.24$\pm$0.12	&	0.18$\pm$0.09	&	0.73$\pm$0.02	&	10.6	&	Y	\\
I08563+1239	&	G 41-8	&	AB	&	0.40$\pm$0.01	&	0.51$\pm$0.01	&	30	&	300	&	VY	&	0.13$\pm$0.08	&	0.11$\pm$0.06	&	0.82$\pm$0.05	&	27.0	&	N	\\
I08582+1945N	&	LHS 2077	&	AB	&	0.41$\pm$0.01	&	0.50$\pm$0.01	&	1000	&	10000	&	NY	&	0.13$\pm$0.03	&	0.11$\pm$0.02	&	0.88$\pm$0.02	&	9.6	&	Y	\\
I09156-1035	&	LHS 6167	&	AB	&	1.18$\pm$0.07	&	1.43$\pm$0.06	&	30	&	300	&	VY	&	0.15$\pm$0.04	&	0.09$\pm$0.03	&	0.57$\pm$0.05	&	1.0	&	Y	\\
I09218+4330	&	GJ 3554	&	AB	&	0.80$\pm$0.03	&	0.83$\pm$0.05	&	300	&	1000	&	MY	&	0.30$\pm$0.06	&	0.21$\pm$0.04	&	0.71$\pm$0.01	&	14.8	&	Y	\\
I09256+6329	&	G 235-25	&	AB	&	1.52$\pm$0.11	&	1.41$\pm$0.07	&	1000	&	10000	&	NY	&	0.21$\pm$0.04	&	0.13$\pm$0.02	&	0.59$\pm$0.05	&	2.4	&	N	\\
I09461-0425	&	LHS 2186	&	AB	&	0.36$\pm$0.01	&	0.39$\pm$0.01	&	1000	&	10000	&	NY	&	0.24$\pm$0.07	&	0.20$\pm$0.06	&	0.85$\pm$0.01	&	18.9	&	N	\\
I12130+2146	&	---	&	AB	&	1.74$\pm$0.09	&	2.03$\pm$0.10	&	1000	&	10000	&	NY	&	0.24$\pm$0.08	&	0.12$\pm$0.03	&	0.50$\pm$0.05	&	4.7	&	Y	\\
I14170+3142	&	GJ 3839	&	AB	&	0.55$\pm$0.03	&	0.61$\pm$0.06	&	300	&	1000	&	MY	&	0.43$\pm$0.03	&	0.33$\pm$0.03	&	0.76$\pm$0.02	&	7.1	&	Y	\\
I15126+4543	&	GJ 3898	&	AB	&	1.57$\pm$0.10	&	1.75$\pm$0.10	&	300	&	1000	&	MY	&	0.30$\pm$0.06	&	0.15$\pm$0.03	&	0.51$\pm$0.01	&	9.9	&	Y	\\
I15297+4252	&	LHS 3075	&	AB	&	1.29$\pm$0.05	&	1.56$\pm$0.06	&	1000	&	10000	&	NY	&	0.24$\pm$0.07	&	0.14$\pm$0.04	&	0.61$\pm$0.03	&	11.2	&	Y	\\
I16280+1533	&	G 138-33	&	AB	&	1.75$\pm$0.08	&	1.70$\pm$0.07	&	1000	&	10000	&	NY	&	0.45$\pm$0.13	&	0.23$\pm$0.06	&	0.50$\pm$0.01	&	13.6	&	Y	\\
I17076+0722	&	GJ 1210	&	AB	&	1.15$\pm$0.06	&	1.14$\pm$0.06	&	1000	&	10000	&	NY	&	0.21$\pm$0.06	&	0.13$\pm$0.03	&	0.62$\pm$0.03	&	5.6	&	Y	\\
I18411+2447S	&	GJ 1230	&	AB	&	2.06$\pm$0.00	&	2.24$\pm$0.00	&	30	&	300	&	VY	&	0.40$\pm$0.18	&	0.12$\pm$0.03	&	0.33$\pm$0.08	&	40.0	&	Y	\\
I19500+3235	&	LHS 3489	&	AB	&	1.42$\pm$0.19	&	1.38$\pm$0.18	&	1000	&	10000	&	NY	&	0.34$\pm$0.03	&	0.19$\pm$0.01	&	0.56$\pm$0.04	&	3.8	&	Y	\\
I20021+1300	&	---	&	AB	&	1.35$\pm$0.02	&	1.38$\pm$0.03	&	1000	&	10000	&	NY	&	0.41$\pm$0.11	&	0.22$\pm$0.06	&	0.53$\pm$0.03	&	4.3	&	N	\\
I20298+0941	&	HU Del	&	AB	&	2.72$\pm$0.23	&	---	&	30	&	300	&	VY	&	0.19$\pm$0.08	&	0.05$\pm$0.03	&	0.27$\pm$0.05	&	1.4	&	Y	\\
I20300+0023	&	---	&	AB	&	1.34$\pm$0.05	&	1.59$\pm$0.06	&	1000	&	10000	&	NY	&	0.28$\pm$0.07	&	0.16$\pm$0.03	&	0.57$\pm$0.05	&	6.7	&	N	\\
I20314+3833	&	LHS 3559	&	AB	&	1.69$\pm$0.57	&	1.49$\pm$0.37	&	1000	&	10000	&	NY	&	0.21$\pm$0.04	&	0.13$\pm$0.02	&	0.59$\pm$0.05	&	1.8	&	Y	\\
I20337+2322	&	G 186-29	&	AB	&	1.33$\pm$0.00	&	---	&	1000	&	10000	&	NY	&	0.46$\pm$0.13	&	0.28$\pm$0.09	&	0.59$\pm$0.02	&	20.1	&	Y	\\
I20488+1943	&	G 144-39	&	AB	&	1.70$\pm$0.03	&	1.75$\pm$0.07	&	1000	&	10000	&	NY	&	0.50$\pm$0.07	&	0.24$\pm$0.05	&	0.47$\pm$0.03	&	7.4	&	Y	\\
I20593+5303	&	---	&	AB	&	1.53$\pm$0.41	&	1.76$\pm$0.45	&	1000	&	10000	&	NY	&	0.54$\pm$0.05	&	0.28$\pm$0.03	&	0.51$\pm$0.01	&	22.8	&	N	\\
I21000+4004E	&	GJ 815	&	AB	&	1.79$\pm$0.08	&	1.86$\pm$0.08	&	30	&	300	&	VY	&	0.58$\pm$0.05	&	0.26$\pm$0.09	&	0.45$\pm$0.12	&	10.5	&	Y	\\
I21013+3314	&	G 187-14	&	AB	&	0.76$\pm$0.04	&	1.07$\pm$0.06	&	1000	&	10000	&	NY	&	0.24$\pm$0.08	&	0.18$\pm$0.06	&	0.75$\pm$0.04	&	2.4	&	Y	\\
I21014+2043	&	LHS 3610	&	AB	&	1.68$\pm$0.11	&	2.12$\pm$0.14	&	1000	&	10000	&	NY	&	0.25$\pm$0.04	&	0.13$\pm$0.02	&	0.50$\pm$0.05	&	8.9	&	N	\\
I21173+2053N	&	G 145-31	&	AB	&	0.79$\pm$0.01	&	0.91$\pm$0.01	&	1000	&	10000	&	NY	&	0.21$\pm$0.08	&	0.15$\pm$0.05	&	0.71$\pm$0.03	&	93.9	&	Y	\\
I21376+0137	&	---	&	AB	&	1.28$\pm$0.07	&	1.52$\pm$0.10	&	10	&	20	&	Sc12	&	0.11$\pm$0.04	&	0.05$\pm$0.02	&	0.45$\pm$0.01	&	5.2	&	Y	\\
I21554+5938	&	---	&	AB	&	0.85$\pm$0.05	&	0.65$\pm$0.03	&	30	&	300	&	VY	&	0.14$\pm$0.07	&	0.09$\pm$0.05	&	0.57$\pm$0.11	&	2.7	&	Y	\\
I22035+0340	&	---	&	AB	&	1.52$\pm$0.08	&	1.62$\pm$0.11	&	1000	&	10000	&	NY	&	0.24$\pm$0.10	&	0.13$\pm$0.04	&	0.55$\pm$0.06	&	6.8	&	Y	\\
I22300+4851	&	---	&	AB	&	1.19$\pm$0.01	&	1.20$\pm$0.01	&	30	&	300	&	VY	&	0.44$\pm$0.20	&	0.25$\pm$0.13	&	0.56$\pm$0.08	&	42.7	&	Y	\\
\label{t:photometry}
\end{longtable}
